POLO: Phase-Only Localization in Uplink Distributed MIMO Systems

We propose a low-complexity localization framework for uplink distributed MIMO (D-MIMO) systems, targeting the challenge of minimizing the highly spiky maximum-likelihood (ML) cost function that arises in sparsely deployed phasecoherent access points (APs) with narrowband transmission. In such systems, ML-based localization typically relies on dense grid search, incurring prohibitive computational complexity. To address this, we introduce phase-only localization (POLO), an approach that leverages differential carrier-phase measurements from selected APs to generate a compact set of candidate user positions. The ML cost function is then evaluated only at these candidates, reducing complexity significantly. A key challenge is to devise an AP selection mechanism that reduces the number of candidate points while maintaining reliable coverage. We propose two variants: POLO-I, which selects three APs to provide closed-form candidate positions with low computational cost, and POLO-II, which selects four APs using an alternative strategy that enhances coverage at marginally higher runtime. Comprehensive analytical and simulation results show that POLO achieves a favorable coverage-complexity trade-off, reducing cost by orders of magnitude relative to exhaustive grid search with only marginal loss in coverage. By characterizing this tradeoff under diverse AP configurations, we also provide practical guidelines for selecting between POLO-I and POLO-II depending on latency and coverage requirements.

==> Figures/tikz/RMSE_CDF_3AP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.23137,0.66667,0.19608}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\columnwidth,
height=1.4in,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=100,
xminorticks=true,
xlabel style={font=\color{mycolor2}},
xlabel={RMSE [m]},
ymin=0,
ymax=1,
ylabel style={font=\color{mycolor2}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={font=\scriptsize,at={(0.2356,0.00106)}, anchor=south west, legend cell align=left, align=left}
]
xlabel style={font=\small},
ylabel style={font=\small}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1.22449916470575e-06	0\\
1.22135599346618e-06	0.001\\
1.26656181075727e-06	0.002\\
1.28449468651852e-06	0.003\\
1.31860052475814e-06	0.004\\
1.3437667781683e-06	0.005\\
1.35747367550257e-06	0.00600000000000001\\
1.56899764381312e-06	0.00700000000000001\\
1.62631491110359e-06	0.00800000000000001\\
1.664437699381e-06	0.00900000000000001\\
1.76011374238478e-06	0.01\\
1.78233264110679e-06	0.011\\
1.79883702588104e-06	0.012\\
1.7971427311103e-06	0.013\\
1.8281734736735e-06	0.014\\
1.85796628700113e-06	0.015\\
1.86390465383182e-06	0.016\\
1.94160446676407e-06	0.017\\
1.93816169413122e-06	0.018\\
1.96507250108556e-06	0.019\\
1.97652400410548e-06	0.02\\
1.98503734475463e-06	0.021\\
2.0129023029311e-06	0.022\\
2.02109354285506e-06	0.023\\
2.0383621849577e-06	0.024\\
2.05373757600953e-06	0.025\\
2.07561611827141e-06	0.026\\
2.08357400234901e-06	0.027\\
2.09708237404085e-06	0.028\\
2.08694508159713e-06	0.029\\
2.09959375400384e-06	0.03\\
2.15944516914581e-06	0.031\\
2.16248579227975e-06	0.032\\
2.18614625567319e-06	0.033\\
2.21195481293302e-06	0.034\\
2.20063487254522e-06	0.035\\
2.23193840750348e-06	0.036\\
2.23630284423132e-06	0.037\\
2.2440942975338e-06	0.038\\
2.25180222881097e-06	0.039\\
2.25634593059504e-06	0.04\\
2.24804623612112e-06	0.041\\
2.2750341017471e-06	0.042\\
2.27180763416673e-06	0.043\\
2.27290343305034e-06	0.044\\
2.28599661650991e-06	0.045\\
2.29410134489004e-06	0.046\\
2.2956468929431e-06	0.047\\
2.30222051825682e-06	0.048\\
2.32039274583718e-06	0.049\\
2.32497235223047e-06	0.05\\
2.32784008850605e-06	0.051\\
2.33739941437913e-06	0.052\\
2.36637239544628e-06	0.053\\
2.40623343938254e-06	0.054\\
2.40795262935528e-06	0.055\\
2.41975798692867e-06	0.056\\
2.41590757656541e-06	0.0570000000000001\\
2.4272185738768e-06	0.0580000000000001\\
2.42310467234997e-06	0.0590000000000001\\
2.4586649377296e-06	0.0600000000000001\\
2.46893935038649e-06	0.0610000000000001\\
2.48149093960421e-06	0.0620000000000001\\
2.48111294450191e-06	0.0630000000000001\\
2.47527792775611e-06	0.0640000000000001\\
2.50835844755527e-06	0.0650000000000001\\
2.54466120450957e-06	0.0660000000000001\\
2.56022428667958e-06	0.0670000000000001\\
2.57003952866443e-06	0.0680000000000001\\
2.5673409536376e-06	0.0690000000000001\\
2.5597455140054e-06	0.0700000000000001\\
2.57288111331522e-06	0.0710000000000001\\
2.57597129360933e-06	0.0720000000000001\\
2.58988831429962e-06	0.0730000000000001\\
2.59540074569288e-06	0.0740000000000001\\
2.59700557124478e-06	0.0750000000000001\\
2.59036925684371e-06	0.0760000000000001\\
2.59851769285936e-06	0.0770000000000001\\
2.59520773966009e-06	0.0780000000000001\\
2.6257513568179e-06	0.0790000000000001\\
2.61494567303114e-06	0.0800000000000001\\
2.61453455977943e-06	0.0810000000000001\\
2.64793139229797e-06	0.0820000000000001\\
2.6464574989195e-06	0.0830000000000001\\
2.65690548517571e-06	0.0840000000000001\\
2.64203504644307e-06	0.0850000000000001\\
2.65683021786483e-06	0.0860000000000001\\
2.66052221792153e-06	0.0870000000000001\\
2.65988413939341e-06	0.0880000000000001\\
2.67660534260258e-06	0.0890000000000001\\
2.68284005356179e-06	0.0900000000000001\\
2.70983717385287e-06	0.0910000000000001\\
2.70966383824806e-06	0.0920000000000001\\
2.7353546830942e-06	0.0930000000000001\\
2.73914353480009e-06	0.0940000000000001\\
2.73091650239084e-06	0.0950000000000001\\
2.73426963213045e-06	0.0960000000000001\\
2.7411160572687e-06	0.0970000000000001\\
2.74568671334897e-06	0.0980000000000001\\
2.74853889872125e-06	0.0990000000000001\\
2.75106884201598e-06	0.1\\
2.74925377220367e-06	0.101\\
2.7733523802464e-06	0.102\\
2.79113436458441e-06	0.103\\
2.81391623707193e-06	0.104\\
2.81042736283689e-06	0.105\\
2.79372068984874e-06	0.106\\
2.8125159793804e-06	0.107\\
2.81245999037121e-06	0.108\\
2.82681180869718e-06	0.109\\
2.82609446963647e-06	0.11\\
2.84702560096543e-06	0.111\\
2.83414051289979e-06	0.112\\
2.83241225378051e-06	0.113\\
2.83784378954191e-06	0.114\\
2.84260135137977e-06	0.115\\
2.85450930974055e-06	0.116\\
2.88048408421646e-06	0.117\\
2.87956734802906e-06	0.118\\
2.89151115986968e-06	0.119\\
2.90419683476254e-06	0.12\\
2.93037243701701e-06	0.121\\
2.94132059207106e-06	0.122\\
2.93762642807945e-06	0.123\\
2.93252309063554e-06	0.124\\
2.95292855979294e-06	0.125\\
2.93721809636914e-06	0.126\\
2.94017151496022e-06	0.127\\
2.94169529715905e-06	0.128\\
2.94838548698524e-06	0.129\\
2.95725840371874e-06	0.13\\
2.97998274494907e-06	0.131\\
2.97442761822757e-06	0.132\\
2.99715713945044e-06	0.133\\
2.99536069776896e-06	0.134\\
3.00338515776027e-06	0.135\\
3.0183862218038e-06	0.136\\
3.02592694918782e-06	0.137\\
3.03714956954747e-06	0.138\\
3.03886124706684e-06	0.139\\
3.06404220877612e-06	0.14\\
3.06805192984406e-06	0.141\\
3.09164626858276e-06	0.142\\
3.0902492458046e-06	0.143\\
3.10170739931068e-06	0.144\\
3.10597449521877e-06	0.145\\
3.09947339476604e-06	0.146\\
3.13112514132749e-06	0.147\\
3.11001522509491e-06	0.148\\
3.13589776487442e-06	0.149\\
3.15841968970724e-06	0.15\\
3.15752843897167e-06	0.151\\
3.16711067798077e-06	0.152\\
3.1821034177679e-06	0.153\\
3.19374483748453e-06	0.154\\
3.19589650090054e-06	0.155\\
3.1806595781354e-06	0.156\\
3.19230484773042e-06	0.157\\
3.21645068522027e-06	0.158\\
3.21070760533313e-06	0.159\\
3.21000950616089e-06	0.16\\
3.21906446977315e-06	0.161\\
3.2289585116588e-06	0.162\\
3.22773743408335e-06	0.163\\
3.21849532074685e-06	0.164\\
3.24468205224346e-06	0.165\\
3.26290356943772e-06	0.166\\
3.28369298771727e-06	0.167\\
3.27374294565071e-06	0.168\\
3.29239895183169e-06	0.169\\
3.2944510743824e-06	0.17\\
3.28279030652522e-06	0.171\\
3.2891737079882e-06	0.172\\
3.29517473431855e-06	0.173\\
3.28253388719378e-06	0.174\\
3.29981126866697e-06	0.175\\
3.31087520719771e-06	0.176\\
3.30927893039252e-06	0.177\\
3.32284787679485e-06	0.178\\
3.32982373065259e-06	0.179\\
3.33142586911589e-06	0.18\\
3.34733285400912e-06	0.181\\
3.35162834965408e-06	0.182\\
3.37138401128774e-06	0.183\\
3.37279491519803e-06	0.184\\
3.37193127354176e-06	0.185\\
3.38794652396568e-06	0.186\\
3.39778613100778e-06	0.187\\
3.39530670855009e-06	0.188\\
3.39409311614171e-06	0.189\\
3.39744571625788e-06	0.19\\
3.41555554718972e-06	0.191\\
3.42977399573812e-06	0.192\\
3.43245993882072e-06	0.193\\
3.4198015472501e-06	0.194\\
3.43777263706799e-06	0.195\\
3.47474816494709e-06	0.196\\
3.44813386544607e-06	0.197\\
3.48021513919388e-06	0.198\\
3.46004023931556e-06	0.199\\
3.48220387241559e-06	0.2\\
3.49094422170621e-06	0.201\\
3.49896258671052e-06	0.202\\
3.51765472489054e-06	0.203\\
3.50438380260644e-06	0.204\\
3.53778633666906e-06	0.205\\
3.54008981951525e-06	0.206\\
3.52313887211732e-06	0.207\\
3.52447676827938e-06	0.208\\
3.52873676326432e-06	0.209\\
3.52535198974203e-06	0.21\\
3.56583536456605e-06	0.211\\
3.58246608262819e-06	0.212\\
3.57502675246254e-06	0.213\\
3.57771661098105e-06	0.214\\
3.59450358537434e-06	0.215\\
3.59446892317419e-06	0.216\\
3.63171908329812e-06	0.217\\
3.61105665444464e-06	0.218\\
3.63428749647607e-06	0.219\\
3.64122665702706e-06	0.22\\
3.65916449359997e-06	0.221\\
3.63918554722794e-06	0.222\\
3.66809386957248e-06	0.223\\
3.69054549098112e-06	0.224\\
3.69815546331671e-06	0.225\\
3.70207087916797e-06	0.226\\
3.70589527207157e-06	0.227\\
3.71417745631884e-06	0.228\\
3.71741028930531e-06	0.229\\
3.74301730122405e-06	0.23\\
3.78252818501702e-06	0.231\\
3.7903599153218e-06	0.232\\
3.77129511037282e-06	0.233\\
3.81923843212475e-06	0.234\\
3.82223401748347e-06	0.235\\
3.81795900826722e-06	0.236\\
3.85039193842801e-06	0.237\\
3.84911652049864e-06	0.238\\
3.85074329414091e-06	0.239\\
3.88440904049921e-06	0.24\\
3.87408488188574e-06	0.241\\
3.86818173697601e-06	0.242\\
3.88768078521239e-06	0.243\\
3.88190280292806e-06	0.244\\
3.88381092466999e-06	0.245\\
3.89005885781861e-06	0.246\\
3.88006803516494e-06	0.247\\
3.87520445922008e-06	0.248\\
3.89385521356965e-06	0.249\\
3.90907106620134e-06	0.25\\
3.89183023197321e-06	0.251\\
3.88528329023925e-06	0.252\\
3.90025035987161e-06	0.253\\
3.90713312148515e-06	0.254\\
3.91662809880356e-06	0.255\\
3.93735938186819e-06	0.256\\
3.92960933871561e-06	0.257\\
3.93610375156344e-06	0.258\\
3.93769657181793e-06	0.259\\
3.92959680982213e-06	0.26\\
3.93657028661489e-06	0.261\\
3.93383701202751e-06	0.262\\
3.94845547752039e-06	0.263\\
3.94683354319531e-06	0.264\\
3.95201013949291e-06	0.265\\
3.96111079888955e-06	0.266\\
3.95002794686684e-06	0.267\\
3.96586967411497e-06	0.268\\
3.97736277735886e-06	0.269\\
3.96265910006002e-06	0.27\\
3.986218895099e-06	0.271\\
3.96720994284506e-06	0.272\\
3.98741342547765e-06	0.273\\
3.97496069256539e-06	0.274\\
3.99237978289382e-06	0.275\\
4.01576666040506e-06	0.276\\
4.02840986859283e-06	0.277\\
4.02931777312174e-06	0.278\\
4.04041728310399e-06	0.279\\
4.04158518804054e-06	0.28\\
4.05850423390788e-06	0.281\\
4.07868577500392e-06	0.282\\
4.09331142756994e-06	0.283\\
4.09724949011051e-06	0.284\\
4.0690582532161e-06	0.285\\
4.10003553301574e-06	0.286\\
4.10749357913835e-06	0.287\\
4.11860635397021e-06	0.288\\
4.11733363363809e-06	0.289\\
4.11469304440968e-06	0.29\\
4.13426054817811e-06	0.291\\
4.12665263945177e-06	0.292\\
4.15147255536412e-06	0.293\\
4.19449747094337e-06	0.294\\
4.17440669203335e-06	0.295\\
4.20467758240869e-06	0.296\\
4.20201227195845e-06	0.297\\
4.17201308480654e-06	0.298\\
4.20147495007365e-06	0.299\\
4.20604327044313e-06	0.3\\
4.20679143498228e-06	0.301\\
4.21552014571801e-06	0.302\\
4.22418239262336e-06	0.303\\
4.24763906639462e-06	0.304\\
4.24315825871145e-06	0.305\\
4.25843145349025e-06	0.306\\
4.30550072881227e-06	0.307\\
4.30785160741695e-06	0.308\\
4.31940134121808e-06	0.309\\
4.31726801269237e-06	0.31\\
4.32981728638483e-06	0.311\\
4.39873460529207e-06	0.312\\
4.40115459030674e-06	0.313\\
4.39830346817183e-06	0.314\\
4.39688324359434e-06	0.315\\
4.43054938778844e-06	0.316\\
4.41645164788402e-06	0.317\\
4.4612256786971e-06	0.318\\
4.4271034260269e-06	0.319\\
4.46648544418729e-06	0.32\\
4.52186904960064e-06	0.321\\
4.51439289805129e-06	0.322\\
4.52722036477628e-06	0.323\\
4.52530839035723e-06	0.324\\
4.54547969482289e-06	0.325\\
4.55650712095996e-06	0.326\\
4.5660195397971e-06	0.327\\
4.54793578124887e-06	0.328\\
4.57447661713665e-06	0.329\\
4.59540461743981e-06	0.33\\
4.59418916641382e-06	0.331\\
4.59886348368512e-06	0.332\\
4.6180472036136e-06	0.333\\
4.65511974512211e-06	0.334\\
4.66592748495209e-06	0.335\\
4.67444073927366e-06	0.336\\
4.67331148658254e-06	0.337\\
4.65160051470709e-06	0.338\\
4.66355078164939e-06	0.339\\
4.65680230597614e-06	0.34\\
4.65894614403584e-06	0.341\\
4.7122853556652e-06	0.342\\
4.7369722688243e-06	0.343\\
4.74106708559834e-06	0.344\\
4.75075142454472e-06	0.345\\
4.75473181434709e-06	0.346\\
4.77645216907966e-06	0.347\\
4.79923523023946e-06	0.348\\
4.81886487961174e-06	0.349\\
4.83365307773802e-06	0.35\\
4.82855678355479e-06	0.351\\
4.83710980775889e-06	0.352\\
4.83546135851042e-06	0.353\\
4.81139279267194e-06	0.354\\
4.83301237821111e-06	0.355\\
4.83292231001206e-06	0.356\\
4.82756120722336e-06	0.357\\
4.86330517232135e-06	0.358\\
4.87531571672143e-06	0.359\\
4.90369348766397e-06	0.36\\
4.91645081929182e-06	0.361\\
4.93060041112024e-06	0.362\\
4.91221319143418e-06	0.363\\
4.9423252758261e-06	0.364\\
4.98815259765596e-06	0.365\\
5.01049365118882e-06	0.366\\
5.08969830949666e-06	0.367\\
5.10315599906582e-06	0.368\\
5.09162056289304e-06	0.369\\
5.08505951100152e-06	0.37\\
5.13286817411252e-06	0.371\\
5.17825349984673e-06	0.372\\
5.19555646892808e-06	0.373\\
5.1496419347334e-06	0.374\\
5.19084069980098e-06	0.375\\
5.20552921206707e-06	0.376\\
5.21658029946307e-06	0.377\\
5.2200993612451e-06	0.378\\
5.2319638265365e-06	0.379\\
5.25657920222933e-06	0.38\\
5.23924737034657e-06	0.381\\
5.25308134953734e-06	0.382\\
5.23797318113698e-06	0.383\\
5.25645074294457e-06	0.384\\
5.33455232378019e-06	0.385\\
5.33674198171312e-06	0.386\\
5.37187344755105e-06	0.387\\
5.41471060652856e-06	0.388\\
5.37527157126734e-06	0.389\\
5.38811085476456e-06	0.39\\
5.42098569626717e-06	0.391\\
5.49557867674784e-06	0.392\\
5.46716520013144e-06	0.393\\
5.46354225300993e-06	0.394\\
5.47551567542198e-06	0.395\\
5.49443506614816e-06	0.396\\
5.52440114963734e-06	0.397\\
5.55935725243477e-06	0.398\\
5.57837855217094e-06	0.399\\
5.5789187122214e-06	0.4\\
5.63378218333915e-06	0.401\\
5.61016107334058e-06	0.402\\
5.70491743345596e-06	0.403\\
5.72261081276364e-06	0.404\\
5.69250682136749e-06	0.405\\
5.71656023890955e-06	0.406\\
5.74327124132407e-06	0.407\\
5.72859706724573e-06	0.408\\
5.76650802779798e-06	0.409\\
5.78029408443283e-06	0.41\\
5.75701108972266e-06	0.411\\
5.80357919780448e-06	0.412\\
5.81666363202523e-06	0.413\\
5.825400961966e-06	0.414\\
5.82284829734237e-06	0.415\\
5.84929489883494e-06	0.416\\
5.91258869304807e-06	0.417\\
5.88647941751079e-06	0.418\\
6.00672506186868e-06	0.419\\
6.02012329083832e-06	0.42\\
6.03603822082788e-06	0.421\\
6.02443138132883e-06	0.422\\
6.03778180617045e-06	0.423\\
6.06075615404482e-06	0.424\\
6.09782916772025e-06	0.425\\
6.12052580545537e-06	0.426\\
6.10912508862941e-06	0.427\\
6.11673079169092e-06	0.428\\
6.09689819396608e-06	0.429\\
6.12701924892524e-06	0.43\\
6.14216845665461e-06	0.431\\
6.12053716794302e-06	0.432\\
6.16236434865505e-06	0.433\\
6.10770770162475e-06	0.434\\
6.13264169010475e-06	0.435\\
6.15918610872067e-06	0.436\\
6.14285639546635e-06	0.437\\
6.18825285762472e-06	0.438\\
6.18972055057874e-06	0.439\\
6.20065373306685e-06	0.44\\
6.23305342038667e-06	0.441\\
6.24496684821905e-06	0.442\\
6.25233652412451e-06	0.443\\
6.29040526205615e-06	0.444\\
6.3280754194029e-06	0.445\\
6.34857867598585e-06	0.446\\
6.31034666868072e-06	0.447\\
6.31169368547253e-06	0.448\\
6.33201093182518e-06	0.449\\
6.35254672719485e-06	0.45\\
6.40599542907477e-06	0.451\\
6.39838422221985e-06	0.452\\
6.37311378569124e-06	0.453\\
6.38004915689456e-06	0.454\\
6.41666509660164e-06	0.455\\
6.42649459997727e-06	0.456\\
6.43255200843356e-06	0.457\\
6.44348620773218e-06	0.458\\
6.43801665869066e-06	0.459\\
6.48696217791041e-06	0.46\\
3.83764646040415e-05	0.461\\
3.89553918750047e-05	0.462\\
3.91867058147821e-05	0.463\\
4.0525304934744e-05	0.464\\
4.06890909794058e-05	0.465\\
4.08088318297016e-05	0.466\\
4.14480670796423e-05	0.467\\
4.20319167728223e-05	0.468\\
4.30462628289886e-05	0.469\\
4.31580835316403e-05	0.47\\
4.69042550131955e-05	0.471\\
4.77091141167389e-05	0.472\\
5.2343235202753e-05	0.473\\
6.88980832927293e-05	0.474\\
0.0035560812368422	0.475\\
0.00360685638736457	0.476\\
0.00372921017448253	0.477\\
0.00564671670505737	0.478\\
0.0124703077602212	0.479\\
0.444892600805637	0.48\\
0.734149929244427	0.481\\
0.736679083593966	0.482\\
0.769355569601887	0.483\\
0.900503113953554	0.484\\
0.931116440811672	0.485\\
0.935432662720464	0.486\\
0.955973026711934	0.487\\
0.980974469470775	0.488\\
1.00870865019729	0.489\\
1.02378135132862	0.49\\
1.03999263929061	0.491\\
1.10547423834371	0.492\\
1.12420944573595	0.493\\
1.15473608438246	0.494\\
1.18655419919365	0.495\\
1.19758785322275	0.496\\
1.20525842963173	0.497\\
1.22432193720084	0.498\\
1.2313117350135	0.499\\
1.23538978486093	0.5\\
1.28861600114224	0.501\\
1.29055298621578	0.502\\
1.29862756782877	0.503\\
1.32531269324937	0.504\\
1.32603865225442	0.505\\
1.33015930343534	0.506\\
1.35441725447093	0.507\\
1.36613625900057	0.508\\
1.40878990417173	0.509\\
1.41467741527349	0.51\\
1.4250244311684	0.511\\
1.46975978646009	0.512\\
1.47278185335067	0.513\\
1.47557863945618	0.514\\
1.48909588040519	0.515\\
1.49375933817269	0.516\\
1.52110968443269	0.517\\
1.5452249213676	0.518\\
1.55758714008015	0.519\\
1.56711704320806	0.52\\
1.58027910940228	0.521\\
1.59021320035608	0.522\\
1.59515599998978	0.523\\
1.61676683072109	0.524\\
1.62354260927499	0.525\\
1.62635772542188	0.526\\
1.72585652935706	0.527\\
1.73765415963406	0.528\\
1.74847457769958	0.529\\
1.74899526837907	0.53\\
1.76080965169121	0.531\\
1.78987903957784	0.532\\
1.79572026271833	0.533\\
1.80061368789906	0.534\\
1.80326815139561	0.535\\
1.81907442564046	0.536\\
1.83613678547758	0.537\\
1.89161443316693	0.538\\
1.92617574477191	0.539\\
1.92759007720765	0.54\\
1.94286352487026	0.541\\
1.95507032136388	0.542\\
1.98725271263882	0.543\\
2.01597861099727	0.544\\
2.02677121115378	0.545\\
2.05314457371077	0.546\\
2.08297882504615	0.547\\
2.10227410002294	0.548\\
2.1038551773331	0.549\\
2.12206798948092	0.55\\
2.1272288603864	0.551\\
2.15420219853863	0.552\\
2.22327183537675	0.553\\
2.23353323822285	0.554\\
2.24074959206072	0.555\\
2.24596735128285	0.556\\
2.24848497867308	0.557\\
2.25606805014432	0.558\\
2.28488025492484	0.559\\
2.28579756665927	0.56\\
2.28611251829314	0.561\\
2.379623332301	0.562\\
2.39147558065887	0.563\\
2.45285235311585	0.564000000000001\\
2.45324088567846	0.565\\
2.47428740632865	0.566000000000001\\
2.47666556486242	0.567\\
2.4873296352559	0.568000000000001\\
2.49532405718926	0.569\\
2.50602494970699	0.570000000000001\\
2.50643936316113	0.571\\
2.50740044420901	0.572000000000001\\
2.5399695193521	0.573\\
2.54301036900417	0.574000000000001\\
2.54381801969512	0.575\\
2.5545109374393	0.576000000000001\\
2.60672440914119	0.577\\
2.60705522063086	0.578000000000001\\
2.6141905787747	0.579\\
2.62887573784603	0.580000000000001\\
2.64424978081228	0.581\\
2.65589479558372	0.582000000000001\\
2.66553027726505	0.583\\
2.68406045455476	0.584000000000001\\
2.69668204220492	0.585\\
2.70102819690429	0.586000000000001\\
2.71999293963041	0.587\\
2.72460223374235	0.588000000000001\\
2.78107771930776	0.589\\
2.78951378126418	0.590000000000001\\
2.79727590701146	0.591\\
2.81951383224325	0.592000000000001\\
2.83985809869273	0.593\\
2.85256114851683	0.594000000000001\\
2.8541219455322	0.595\\
2.87992563648166	0.596000000000001\\
2.88448839926419	0.597\\
2.89535795300655	0.598000000000001\\
2.95005891271253	0.599\\
2.95105766015088	0.600000000000001\\
2.95439750250787	0.601\\
2.97009850881356	0.602000000000001\\
3.00402558767011	0.603\\
3.03026802038918	0.604000000000001\\
3.03312563124721	0.605\\
3.06014742780047	0.606000000000001\\
3.08390168325114	0.607\\
3.1036453423567	0.608000000000001\\
3.11400419645635	0.609\\
3.11821833312971	0.610000000000001\\
3.16482576711217	0.611\\
3.16699710650077	0.612000000000001\\
3.21539724891056	0.613\\
3.24100552309509	0.614000000000001\\
3.24448440632905	0.615\\
3.26685419618375	0.616000000000001\\
3.28402897657809	0.617\\
3.32716465704966	0.618000000000001\\
3.34479783214379	0.619\\
3.35562211467516	0.620000000000001\\
3.35824109342513	0.621\\
3.36643553464074	0.622000000000001\\
3.3733644965982	0.623\\
3.37370827241812	0.624000000000001\\
3.37854680942025	0.625\\
3.42378699954082	0.626000000000001\\
3.45697571040874	0.627\\
3.46172026104587	0.628000000000001\\
3.46765040599473	0.629\\
3.48295534494478	0.630000000000001\\
3.48638307838756	0.631\\
3.49876376750318	0.632000000000001\\
3.51316404466596	0.633\\
3.51756856257902	0.634000000000001\\
3.52396556278909	0.635\\
3.53956415236762	0.636000000000001\\
3.55186040155778	0.637\\
3.56293728578427	0.638000000000001\\
3.56347700082574	0.639\\
3.56965834915934	0.640000000000001\\
3.60492490209004	0.641\\
3.62638761368503	0.642000000000001\\
3.63083133223197	0.643\\
3.63514415985313	0.644000000000001\\
3.64053324040389	0.645\\
3.65783383543548	0.646000000000001\\
3.66189301231693	0.647\\
3.70376581058481	0.648000000000001\\
3.73152371202929	0.649\\
3.75285687636228	0.650000000000001\\
3.75790092108977	0.651\\
3.77216706258844	0.652000000000001\\
3.77281355529722	0.653\\
3.77712953247154	0.654000000000001\\
3.78603649481498	0.655\\
3.78646534450242	0.656000000000001\\
3.79840789650713	0.657\\
3.81119759028906	0.658000000000001\\
3.83194850826792	0.659\\
3.83532428782623	0.660000000000001\\
3.86096414972449	0.661\\
3.89081256202567	0.662000000000001\\
3.90257270837484	0.663\\
3.90705229759961	0.664000000000001\\
3.91184235605106	0.665\\
3.93701791481516	0.666000000000001\\
3.9476385916577	0.667\\
3.97888515838746	0.668000000000001\\
4.00552861212567	0.669\\
4.04449052877766	0.670000000000001\\
4.05015654792808	0.671\\
4.05620473584029	0.672000000000001\\
4.07147902045544	0.673\\
4.133912538739	0.674000000000001\\
4.16153846532413	0.675\\
4.16985462752618	0.676000000000001\\
4.19155338522653	0.677\\
4.21221880414102	0.678000000000001\\
4.21453207232815	0.679\\
4.21650588531214	0.680000000000001\\
4.22069908906962	0.681\\
4.22907618972738	0.682000000000001\\
4.23089678970253	0.683\\
4.25356899796811	0.684000000000001\\
4.26555720069572	0.685\\
4.27526389109453	0.686000000000001\\
4.29318076216936	0.687\\
4.33745278568135	0.688000000000001\\
4.34417376396781	0.689000000000001\\
4.34935047972044	0.690000000000001\\
4.4099158509727	0.691000000000001\\
4.42760482673943	0.692000000000001\\
4.44915939443775	0.693000000000001\\
4.47051571931029	0.694000000000001\\
4.47599155764397	0.695000000000001\\
4.49804936570355	0.696000000000001\\
4.52600145074455	0.697000000000001\\
4.54167217850668	0.698000000000001\\
4.58204794355505	0.699000000000001\\
4.63799393658155	0.700000000000001\\
4.69452643046582	0.701000000000001\\
4.70605012237117	0.702000000000001\\
4.75603212436495	0.703000000000001\\
4.76624244702722	0.704000000000001\\
4.76825219808963	0.705000000000001\\
4.76962709485186	0.706000000000001\\
4.79551957055835	0.707000000000001\\
4.79676015197759	0.708000000000001\\
4.79926798190577	0.709000000000001\\
4.81839087644418	0.710000000000001\\
4.82169577031264	0.711000000000001\\
4.8340704757682	0.712000000000001\\
4.85685440805067	0.713000000000001\\
4.8594128824265	0.714000000000001\\
4.86336676705363	0.715000000000001\\
4.89935178320332	0.716000000000001\\
4.92029678586222	0.717000000000001\\
4.92207472816615	0.718000000000001\\
4.94260326458391	0.719000000000001\\
4.96015742372818	0.720000000000001\\
4.96030432913854	0.721000000000001\\
4.99396501708589	0.722000000000001\\
5.00402460987229	0.723000000000001\\
5.02351522294678	0.724000000000001\\
5.04693243674887	0.725000000000001\\
5.0546994446611	0.726000000000001\\
5.05874418565509	0.727000000000001\\
5.06359340848542	0.728000000000001\\
5.07310604574714	0.729000000000001\\
5.07995875802855	0.730000000000001\\
5.09425199889184	0.731000000000001\\
5.12806996403409	0.732000000000001\\
5.15038992581755	0.733000000000001\\
5.15975766239209	0.734000000000001\\
5.18112171924866	0.735000000000001\\
5.18426637343979	0.736000000000001\\
5.18448070044054	0.737000000000001\\
5.19781187376698	0.738000000000001\\
5.21000316813391	0.739000000000001\\
5.2167629945316	0.740000000000001\\
5.22389911202222	0.741000000000001\\
5.23741102969341	0.742000000000001\\
5.23932068574302	0.743000000000001\\
5.24846133681531	0.744000000000001\\
5.2671509405255	0.745000000000001\\
5.28973426941321	0.746000000000001\\
5.31697753289705	0.747000000000001\\
5.32466473093397	0.748000000000001\\
5.34684134609894	0.749000000000001\\
5.38369111456558	0.750000000000001\\
5.4052331849091	0.751000000000001\\
5.41087018301458	0.752000000000001\\
5.41775258631308	0.753000000000001\\
5.43084799317015	0.754000000000001\\
5.43652312481102	0.755000000000001\\
5.43997255374353	0.756000000000001\\
5.46209509302243	0.757000000000001\\
5.50193025052009	0.758000000000001\\
5.51652103900526	0.759000000000001\\
5.53403230613792	0.760000000000001\\
5.55226476815776	0.761000000000001\\
5.66420158294406	0.762000000000001\\
5.68299004973444	0.763000000000001\\
5.70662244493779	0.764000000000001\\
5.72607682445827	0.765000000000001\\
5.72840025176227	0.766000000000001\\
5.73207950521571	0.767000000000001\\
5.75126310853762	0.768000000000001\\
5.75314089678114	0.769000000000001\\
5.78384359316259	0.770000000000001\\
5.79246222328691	0.771000000000001\\
5.81441598094421	0.772000000000001\\
5.88161831376044	0.773000000000001\\
5.88211823154117	0.774000000000001\\
5.89898984870249	0.775000000000001\\
5.92374161980618	0.776000000000001\\
5.93998925638431	0.777000000000001\\
5.95342538552069	0.778000000000001\\
5.95509597823095	0.779000000000001\\
5.96147245120531	0.780000000000001\\
5.99106171018035	0.781000000000001\\
5.9969746269549	0.782\\
5.99883601308381	0.783000000000001\\
6.00707456337041	0.784\\
6.02068794834059	0.785000000000001\\
6.02332648065159	0.786\\
6.041879663306	0.787\\
6.10882656283005	0.788\\
6.15340582247548	0.789\\
6.16764992456041	0.79\\
6.17181251012406	0.791\\
6.17751046668571	0.792\\
6.19124271257208	0.793\\
6.24745514009791	0.794\\
6.25966940587342	0.795\\
6.26319793380955	0.796\\
6.2919834787851	0.797\\
6.30965131385004	0.798\\
6.32980490260338	0.799\\
6.38034997019016	0.8\\
6.40991494879863	0.801\\
6.41661241302989	0.802\\
6.41843916057234	0.803\\
6.42277225342887	0.804\\
6.42425113227822	0.805\\
6.42643239863133	0.806\\
6.42928405484737	0.807\\
6.43419940649043	0.808\\
6.46672480179359	0.809\\
6.46727218297648	0.81\\
6.46784693987035	0.811\\
6.48796565951554	0.812\\
6.48892132151084	0.813000000000001\\
6.49145223709387	0.814000000000001\\
6.51550291047065	0.815000000000001\\
6.53893500312757	0.816000000000001\\
6.54837778487065	0.817000000000001\\
6.59220248150866	0.818000000000001\\
6.60618802899178	0.819000000000001\\
6.62081881986212	0.820000000000001\\
6.62205480601019	0.821000000000001\\
6.62817617073951	0.822000000000001\\
6.7114124664955	0.823000000000001\\
6.71667829455542	0.824000000000001\\
6.77907635125537	0.825000000000001\\
6.8006443997355	0.826000000000001\\
6.8059401058363	0.827000000000001\\
6.82796730778707	0.828000000000001\\
6.84124903605319	0.829000000000001\\
6.85678147833506	0.830000000000001\\
6.86221784272241	0.831000000000001\\
6.8748899584516	0.832000000000001\\
6.88086515322209	0.833000000000001\\
6.92827066112784	0.834000000000001\\
6.9347561384763	0.835000000000001\\
6.94796463582259	0.836000000000001\\
6.95914975867766	0.837000000000001\\
6.99541325076386	0.838000000000001\\
7.00805748341975	0.839000000000001\\
7.00885194508641	0.840000000000001\\
7.01100045710032	0.841000000000001\\
7.02002578173382	0.842000000000001\\
7.02413755409464	0.843000000000001\\
7.02664003888989	0.844000000000001\\
7.04319606403488	0.845000000000001\\
7.08783137552571	0.846000000000001\\
7.18035117826972	0.847000000000001\\
7.19820202648873	0.848000000000001\\
7.21031093483865	0.849000000000001\\
7.21536626147283	0.850000000000001\\
7.24479408156735	0.851000000000001\\
7.25357574215904	0.852000000000001\\
7.38156112415124	0.853000000000001\\
7.38769099043971	0.854000000000001\\
7.39893722335104	0.855000000000001\\
7.4005375969955	0.856000000000001\\
7.40543744185364	0.857000000000001\\
7.42587306980731	0.858000000000001\\
7.4662542048425	0.859000000000001\\
7.47542179930105	0.860000000000001\\
7.48948766226745	0.861000000000001\\
7.52185457905008	0.862000000000001\\
7.53310056789019	0.863000000000001\\
7.54939903606688	0.864000000000001\\
7.56997661046471	0.865000000000001\\
7.580214442249	0.866000000000001\\
7.58115817630152	0.867000000000001\\
7.65156764121082	0.868000000000001\\
7.65267648777137	0.869000000000001\\
7.65944115450784	0.870000000000001\\
7.67644830176337	0.871000000000001\\
7.73181169222191	0.872000000000001\\
7.73576035866272	0.873000000000001\\
7.74922678871684	0.874000000000001\\
7.79384087217996	0.875000000000001\\
7.86256360623345	0.876000000000001\\
7.8810402680135	0.877000000000001\\
7.89842111544565	0.878000000000001\\
7.90981542072501	0.879000000000001\\
7.92597535796904	0.880000000000001\\
7.9341386606947	0.881000000000001\\
7.94217115889075	0.882000000000001\\
7.95664621361482	0.883\\
7.96767493963658	0.884\\
8.00442456220651	0.885\\
8.00578011185294	0.886\\
8.01121255889402	0.887\\
8.02247289588162	0.888\\
8.03192154852617	0.889\\
8.03699923619484	0.89\\
8.03838028398903	0.891\\
8.04026169631289	0.892\\
8.04834091411347	0.893\\
8.08730537605404	0.894\\
8.11727747124063	0.895\\
8.11836726283797	0.896\\
8.14009370024705	0.897\\
8.18284683550328	0.898\\
8.18618301075453	0.899\\
8.19368542567498	0.9\\
8.21389922951594	0.901\\
8.21516148183317	0.902\\
8.25519033757695	0.903\\
8.32738240320784	0.904\\
8.34606610153903	0.905\\
8.40963984192979	0.906\\
8.46899522423395	0.907\\
8.48152741572184	0.908\\
8.48294430724969	0.909\\
8.48990700872166	0.91\\
8.49448908581264	0.911\\
8.49913462029431	0.912\\
8.5378773095391	0.913\\
8.5415155146876	0.914\\
8.58432731233936	0.915\\
8.61188121149436	0.916\\
8.62794137492204	0.917\\
8.63419717330704	0.918\\
8.64372365935141	0.919\\
8.73061927293558	0.92\\
8.7378096848407	0.921\\
8.80061679148266	0.922\\
8.81725686446403	0.923\\
8.82570942692352	0.924\\
8.83567627422655	0.925\\
8.84482215924602	0.926\\
8.86989683704602	0.927\\
8.8847167404331	0.928\\
8.90631509750089	0.929\\
8.9188173787547	0.93\\
8.96085270706645	0.931\\
8.98185021496706	0.932\\
9.01151285826539	0.933\\
9.01862378770195	0.934\\
9.05957274251998	0.935\\
9.06277066422701	0.936\\
9.18282915225216	0.937\\
9.21977128940962	0.938\\
9.24519321011094	0.939\\
9.2476650480542	0.94\\
9.28140864806038	0.941\\
9.28323711480864	0.942\\
9.33086776409134	0.943\\
9.36879199169339	0.944\\
9.41575901910511	0.945\\
9.41819907398995	0.946\\
9.45226387374444	0.947\\
9.502238205444	0.948\\
9.50390264399127	0.949\\
9.52339476874345	0.95\\
9.59469907017517	0.951\\
9.64479045621495	0.952\\
9.67808152857439	0.953\\
9.68425370819996	0.954\\
9.68847802654122	0.955\\
9.73726288221452	0.956\\
9.74036401287268	0.957\\
9.87000238953349	0.958\\
9.89637087779928	0.959\\
9.92270826972296	0.96\\
10.0549662228494	0.961\\
10.0681832609391	0.962\\
10.1229177482816	0.963\\
10.2121461209476	0.964\\
10.2618042960055	0.965\\
10.2842639428655	0.966\\
10.3137542973729	0.967\\
10.322983814157	0.968\\
10.3644185599922	0.969\\
10.4547965575564	0.97\\
10.4967940203762	0.971\\
10.5063041041871	0.972\\
10.5125366029307	0.973\\
10.5181928869216	0.974\\
10.6468398530461	0.975\\
10.713642608003	0.976\\
10.7198802537776	0.977\\
10.7387191897921	0.978\\
10.7561195652027	0.979\\
10.8264580506584	0.98\\
11.0403621089162	0.981\\
11.2171198103003	0.982\\
11.2556794453928	0.983\\
11.4959043061081	0.984\\
11.6670331766172	0.985\\
11.6939139476472	0.986\\
11.8148532134226	0.987\\
11.9554862419952	0.988\\
12.0021538657606	0.989\\
12.017672085056	0.99\\
12.1651793188901	0.991\\
12.5317595690277	0.992\\
12.7182621186408	0.993\\
12.7641712479366	0.994\\
13.3803336687358	0.995\\
13.4589739052803	0.996\\
15.1414302910226	0.997\\
15.302427544699	0.998\\
16.5822433639352	0.999\\
17.1238987955777	1\\
};
\addlegendentry{RMSE with POLO-I (Strategy 1)}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1.23506848791242e-06	0\\
1.24394096350396e-06	0.001\\
1.26563372912546e-06	0.002\\
1.29022231955026e-06	0.003\\
1.31661667423963e-06	0.004\\
1.3541258539184e-06	0.005\\
1.35476823999294e-06	0.00600000000000001\\
1.58176615228127e-06	0.00700000000000001\\
1.62412460943701e-06	0.00800000000000001\\
1.67851892021965e-06	0.00900000000000001\\
1.77885456594086e-06	0.01\\
1.78005548719012e-06	0.011\\
1.79262802229039e-06	0.012\\
1.78914774192635e-06	0.013\\
1.83731001410843e-06	0.014\\
1.87107729040359e-06	0.015\\
1.86147269574008e-06	0.016\\
1.93648014521685e-06	0.017\\
1.95136512506224e-06	0.018\\
1.98588757811581e-06	0.019\\
1.98833278221562e-06	0.02\\
1.97357977832166e-06	0.021\\
2.00888845364039e-06	0.022\\
2.05079075270326e-06	0.023\\
2.04702838073314e-06	0.024\\
2.06198083390764e-06	0.025\\
2.09190944302241e-06	0.026\\
2.0825046783884e-06	0.027\\
2.10533558183542e-06	0.028\\
2.11382681046527e-06	0.029\\
2.13572831189686e-06	0.03\\
2.16153973372429e-06	0.031\\
2.18403322484302e-06	0.032\\
2.20802652788238e-06	0.033\\
2.19379651060186e-06	0.034\\
2.22010788768237e-06	0.035\\
2.23253519615389e-06	0.036\\
2.23014471765825e-06	0.037\\
2.24253591878608e-06	0.038\\
2.26594274704228e-06	0.039\\
2.27974231390246e-06	0.04\\
2.24411094403666e-06	0.041\\
2.29386850824621e-06	0.042\\
2.26762522448123e-06	0.043\\
2.31741493049399e-06	0.044\\
2.31235059943761e-06	0.045\\
2.29870912414147e-06	0.046\\
2.31703472104398e-06	0.047\\
2.31654213545488e-06	0.048\\
2.33604436720025e-06	0.049\\
2.32228569835665e-06	0.05\\
2.31162241826172e-06	0.051\\
2.35624924080899e-06	0.052\\
2.39524106207289e-06	0.053\\
2.39466366168815e-06	0.054\\
2.40631209049429e-06	0.055\\
2.43970513446298e-06	0.056\\
2.41281177181053e-06	0.0570000000000001\\
2.457091617631e-06	0.0580000000000001\\
2.45834260634216e-06	0.0590000000000001\\
2.4760731317459e-06	0.0600000000000001\\
2.46160010466466e-06	0.0610000000000001\\
2.4830194592389e-06	0.0620000000000001\\
2.48664417123352e-06	0.0630000000000001\\
2.51232505569731e-06	0.0640000000000001\\
2.5320824226375e-06	0.0650000000000001\\
2.5828692534237e-06	0.0660000000000001\\
2.57001407508813e-06	0.0670000000000001\\
2.56543398034381e-06	0.0680000000000001\\
2.59294230872236e-06	0.0690000000000001\\
2.5742817183508e-06	0.0700000000000001\\
2.57310756214716e-06	0.0710000000000001\\
2.58999874436996e-06	0.0720000000000001\\
2.60596793826447e-06	0.0730000000000001\\
2.60142805127032e-06	0.0740000000000001\\
2.61243493102577e-06	0.0750000000000001\\
2.6272748480619e-06	0.0760000000000001\\
2.63276878105874e-06	0.0770000000000001\\
2.6190807440014e-06	0.0780000000000001\\
2.65250408591049e-06	0.0790000000000001\\
2.60924092724021e-06	0.0800000000000001\\
2.61185296749167e-06	0.0810000000000001\\
2.64029584710441e-06	0.0820000000000001\\
2.65690538322485e-06	0.0830000000000001\\
2.66163139983571e-06	0.0840000000000001\\
2.68201311153286e-06	0.0850000000000001\\
2.66759429394233e-06	0.0860000000000001\\
2.66579972630556e-06	0.0870000000000001\\
2.68545462471698e-06	0.0880000000000001\\
2.7037296192602e-06	0.0890000000000001\\
2.67636707598744e-06	0.0900000000000001\\
2.73365321205835e-06	0.0910000000000001\\
2.70970799628601e-06	0.0920000000000001\\
2.73700165336867e-06	0.0930000000000001\\
2.73064279582352e-06	0.0940000000000001\\
2.74038743651276e-06	0.0950000000000001\\
2.75673265324478e-06	0.0960000000000001\\
2.7314362452425e-06	0.0970000000000001\\
2.73814951421486e-06	0.0980000000000001\\
2.7427149006397e-06	0.0990000000000001\\
2.74601955155248e-06	0.1\\
2.75823207518927e-06	0.101\\
2.80935951430681e-06	0.102\\
2.79746435963611e-06	0.103\\
2.81178340231228e-06	0.104\\
2.80031547087675e-06	0.105\\
2.84732883911916e-06	0.106\\
2.81643088204463e-06	0.107\\
2.84747530021148e-06	0.108\\
2.84912592548072e-06	0.109\\
2.84405265056582e-06	0.11\\
2.87356239226004e-06	0.111\\
2.86930705409975e-06	0.112\\
2.85172933859716e-06	0.113\\
2.87419233972535e-06	0.114\\
2.88284908433135e-06	0.115\\
2.86336478922366e-06	0.116\\
2.88354149484246e-06	0.117\\
2.90244055355065e-06	0.118\\
2.93200029111231e-06	0.119\\
2.9298759975083e-06	0.12\\
2.93320738315614e-06	0.121\\
2.95644215425299e-06	0.122\\
2.97221264540555e-06	0.123\\
2.95254678872303e-06	0.124\\
2.96020137174861e-06	0.125\\
2.95152899852488e-06	0.126\\
2.94258106836153e-06	0.127\\
2.94991670098165e-06	0.128\\
2.94903541158742e-06	0.129\\
2.9750259264907e-06	0.13\\
2.97157292821667e-06	0.131\\
3.02850742540904e-06	0.132\\
3.01938329508275e-06	0.133\\
2.99259159440936e-06	0.134\\
3.00081369341379e-06	0.135\\
3.0119613654805e-06	0.136\\
3.0274453794797e-06	0.137\\
3.01550241232272e-06	0.138\\
3.02213531980258e-06	0.139\\
3.07791604779046e-06	0.14\\
3.07277181453345e-06	0.141\\
3.12380162493616e-06	0.142\\
3.10696263472433e-06	0.143\\
3.11539245968081e-06	0.144\\
3.09381601225582e-06	0.145\\
3.10034765336775e-06	0.146\\
3.10922822407427e-06	0.147\\
3.14493182696027e-06	0.148\\
3.13733348718722e-06	0.149\\
3.1852375113422e-06	0.15\\
3.19904058790699e-06	0.151\\
3.20846488166473e-06	0.152\\
3.18712689235806e-06	0.153\\
3.179638055845e-06	0.154\\
3.18073905776839e-06	0.155\\
3.20868468578889e-06	0.156\\
3.23260363884599e-06	0.157\\
3.2099879568526e-06	0.158\\
3.22121176960403e-06	0.159\\
3.23475621488376e-06	0.16\\
3.2581574456468e-06	0.161\\
3.21306417193109e-06	0.162\\
3.25661352312534e-06	0.163\\
3.24911865847354e-06	0.164\\
3.25801249471103e-06	0.165\\
3.30645884959487e-06	0.166\\
3.27784054486453e-06	0.167\\
3.26521518672433e-06	0.168\\
3.31107778592827e-06	0.169\\
3.31171605324778e-06	0.17\\
3.29289866933326e-06	0.171\\
3.32480662435283e-06	0.172\\
3.34243665264065e-06	0.173\\
3.3417061579369e-06	0.174\\
3.28970524015137e-06	0.175\\
3.30330211825847e-06	0.176\\
3.29678374210363e-06	0.177\\
3.33532367466521e-06	0.178\\
3.31297258779198e-06	0.179\\
3.34652576045014e-06	0.18\\
3.39111597252615e-06	0.181\\
3.37532916584034e-06	0.182\\
3.370127849758e-06	0.183\\
3.36216169874639e-06	0.184\\
3.38709396708893e-06	0.185\\
3.42894893109038e-06	0.186\\
3.37431987523629e-06	0.187\\
3.40060576176559e-06	0.188\\
3.42807331410871e-06	0.189\\
3.39668031709914e-06	0.19\\
3.44935115160201e-06	0.191\\
3.47638584524757e-06	0.192\\
3.43612119788426e-06	0.193\\
3.42722633718391e-06	0.194\\
3.47693802645366e-06	0.195\\
3.5086816375135e-06	0.196\\
3.48971507075739e-06	0.197\\
3.51251979911488e-06	0.198\\
3.47071645515261e-06	0.199\\
3.51125329639911e-06	0.2\\
3.49762424610728e-06	0.201\\
3.52058302728103e-06	0.202\\
3.50855464673555e-06	0.203\\
3.55743884589879e-06	0.204\\
3.55812233936437e-06	0.205\\
3.57097020284404e-06	0.206\\
3.57786657720728e-06	0.207\\
3.52722791549855e-06	0.208\\
3.59036321137644e-06	0.209\\
3.55973621364001e-06	0.21\\
3.60400613066773e-06	0.211\\
3.60565189295649e-06	0.212\\
3.61215189106762e-06	0.213\\
3.57034458370858e-06	0.214\\
3.59631214427534e-06	0.215\\
3.63535212032699e-06	0.216\\
3.66613720522735e-06	0.217\\
3.66740626204112e-06	0.218\\
3.68034476315365e-06	0.219\\
3.67838247060978e-06	0.22\\
3.68122015977279e-06	0.221\\
3.70124072674227e-06	0.222\\
3.64272357686123e-06	0.223\\
3.72429075454746e-06	0.224\\
3.69444108022776e-06	0.225\\
3.66855716095595e-06	0.226\\
3.74229462581489e-06	0.227\\
3.71559376197161e-06	0.228\\
3.7243573062881e-06	0.229\\
3.76923757666823e-06	0.23\\
3.77964585328439e-06	0.231\\
3.78604985165948e-06	0.232\\
3.79844925872004e-06	0.233\\
3.8249732866118e-06	0.234\\
3.83194591936662e-06	0.235\\
3.85792407295439e-06	0.236\\
3.8273221988009e-06	0.237\\
3.84091632189594e-06	0.238\\
3.84110587923335e-06	0.239\\
3.87303593543913e-06	0.24\\
3.90808091563009e-06	0.241\\
3.86880904014777e-06	0.242\\
3.9123946008664e-06	0.243\\
3.91484051710106e-06	0.244\\
3.92607617589569e-06	0.245\\
3.92776510919046e-06	0.246\\
3.88855540312775e-06	0.247\\
3.88987373812759e-06	0.248\\
3.91194011935806e-06	0.249\\
3.90068883721694e-06	0.25\\
3.94054879187393e-06	0.251\\
3.94380646324181e-06	0.252\\
3.926272416592e-06	0.253\\
3.91592682969838e-06	0.254\\
3.95406748594486e-06	0.255\\
3.9230655114119e-06	0.256\\
3.9495393334226e-06	0.257\\
3.95096195262389e-06	0.258\\
3.96581880260527e-06	0.259\\
4.00192381276447e-06	0.26\\
3.98566194033464e-06	0.261\\
4.00749689106556e-06	0.262\\
3.95003470973386e-06	0.263\\
3.97832070370694e-06	0.264\\
3.94433906234835e-06	0.265\\
4.00406056280934e-06	0.266\\
3.99282494767796e-06	0.267\\
4.0139861441714e-06	0.268\\
4.02752677130337e-06	0.269\\
4.0265161808572e-06	0.27\\
3.9875620616643e-06	0.271\\
3.96429990286767e-06	0.272\\
4.01473416268815e-06	0.273\\
3.99133964273152e-06	0.274\\
4.00105963612803e-06	0.275\\
4.04188133151434e-06	0.276\\
4.02851920075783e-06	0.277\\
4.08374010801248e-06	0.278\\
4.08993890907016e-06	0.279\\
4.07836826437952e-06	0.28\\
4.0802931781431e-06	0.281\\
4.12189687704726e-06	0.282\\
4.10159072034296e-06	0.283\\
4.13685457623196e-06	0.284\\
4.1325774500014e-06	0.285\\
4.10943402126169e-06	0.286\\
4.13682550075098e-06	0.287\\
4.12555443668717e-06	0.288\\
4.15760700966412e-06	0.289\\
4.17739481445929e-06	0.29\\
4.17770491400739e-06	0.291\\
4.12983368655891e-06	0.292\\
4.21865410974813e-06	0.293\\
4.15692211295325e-06	0.294\\
4.19096045603898e-06	0.295\\
4.22555306632227e-06	0.296\\
4.23538792373714e-06	0.297\\
4.20235070117102e-06	0.298\\
4.23526438848857e-06	0.299\\
4.25109094986866e-06	0.3\\
4.20010697278253e-06	0.301\\
4.20323165673971e-06	0.302\\
4.23396230691285e-06	0.303\\
4.24458994368577e-06	0.304\\
4.25781214998818e-06	0.305\\
4.32139779574948e-06	0.306\\
4.27186012412004e-06	0.307\\
4.3219022433122e-06	0.308\\
4.31610440361463e-06	0.309\\
4.37574475605657e-06	0.31\\
4.31804629098967e-06	0.311\\
4.40284110027444e-06	0.312\\
4.44867582943705e-06	0.313\\
4.40351628217186e-06	0.314\\
4.38643511843434e-06	0.315\\
4.41184620790416e-06	0.316\\
4.43198538303431e-06	0.317\\
4.45074649008199e-06	0.318\\
4.44595776676902e-06	0.319\\
4.52601110539772e-06	0.32\\
4.5510467249893e-06	0.321\\
4.59302471378286e-06	0.322\\
4.55155889224675e-06	0.323\\
4.6017765269918e-06	0.324\\
4.53142221101837e-06	0.325\\
4.59357303454439e-06	0.326\\
4.61386398802088e-06	0.327\\
4.56690163870006e-06	0.328\\
4.63417317597017e-06	0.329\\
4.6527683051384e-06	0.33\\
4.65887521206925e-06	0.331\\
4.64032636894746e-06	0.332\\
4.68402991964303e-06	0.333\\
4.64136350850709e-06	0.334\\
4.64333474275315e-06	0.335\\
4.66544866635224e-06	0.336\\
4.69376181577825e-06	0.337\\
4.72050988560456e-06	0.338\\
4.67379949632937e-06	0.339\\
4.68544897256751e-06	0.34\\
4.73921491996346e-06	0.341\\
4.75517561570552e-06	0.342\\
4.79731402633556e-06	0.343\\
4.73080249856236e-06	0.344\\
4.80326400930243e-06	0.345\\
4.79793789681923e-06	0.346\\
4.78647643537602e-06	0.347\\
4.82071979320758e-06	0.348\\
4.8206154583508e-06	0.349\\
4.85459081736337e-06	0.35\\
4.87776552003968e-06	0.351\\
4.81130207382822e-06	0.352\\
4.88337850496218e-06	0.353\\
4.88630784181331e-06	0.354\\
4.84285179871772e-06	0.355\\
4.85762350886273e-06	0.356\\
4.87831634869179e-06	0.357\\
4.92419127248109e-06	0.358\\
4.93792573356495e-06	0.359\\
4.94477983599484e-06	0.36\\
4.93342518648125e-06	0.361\\
4.93864067735214e-06	0.362\\
4.99334642546563e-06	0.363\\
4.99847370969288e-06	0.364\\
5.04606411804148e-06	0.365\\
5.02414911130646e-06	0.366\\
5.10474446712858e-06	0.367\\
5.11682491338843e-06	0.368\\
5.16943331265302e-06	0.369\\
5.09253015704364e-06	0.37\\
5.14967128285476e-06	0.371\\
5.18883258845352e-06	0.372\\
5.15484640585661e-06	0.373\\
5.23983291547783e-06	0.374\\
5.25897273519864e-06	0.375\\
5.22082293962456e-06	0.376\\
5.26200774016117e-06	0.377\\
5.19820183810441e-06	0.378\\
5.26261179546117e-06	0.379\\
5.24584616340333e-06	0.38\\
5.26625765171578e-06	0.381\\
5.31086626473321e-06	0.382\\
5.25242846136926e-06	0.383\\
5.28534713158375e-06	0.384\\
5.33385625825251e-06	0.385\\
5.35753875449366e-06	0.386\\
5.42538112078695e-06	0.387\\
5.46902893033005e-06	0.388\\
5.38237077230392e-06	0.389\\
5.40320720414631e-06	0.39\\
5.4784053422087e-06	0.391\\
5.4856716426866e-06	0.392\\
5.55194366974449e-06	0.393\\
5.5546107780268e-06	0.394\\
5.53759303970126e-06	0.395\\
5.56684378579988e-06	0.396\\
5.54801479385451e-06	0.397\\
5.62224823942188e-06	0.398\\
5.66365978474671e-06	0.399\\
5.63618643888771e-06	0.4\\
5.70391743913505e-06	0.401\\
5.69036115161308e-06	0.402\\
5.72731301239097e-06	0.403\\
5.75033720771058e-06	0.404\\
5.77996029361449e-06	0.405\\
5.71368362199058e-06	0.406\\
5.75591339242145e-06	0.407\\
5.83868747948383e-06	0.408\\
5.78420493814849e-06	0.409\\
5.81908490000735e-06	0.41\\
5.84785321740462e-06	0.411\\
5.86997969386701e-06	0.412\\
5.83597653147365e-06	0.413\\
5.789037828748e-06	0.414\\
5.79771760824512e-06	0.415\\
5.90513487649061e-06	0.416\\
5.93534024741644e-06	0.417\\
5.9855495351767e-06	0.418\\
6.03854831295543e-06	0.419\\
6.06228990120486e-06	0.42\\
6.06282019010455e-06	0.421\\
6.04531120735038e-06	0.422\\
6.14839310282455e-06	0.423\\
6.11063890148529e-06	0.424\\
6.04958089460276e-06	0.425\\
6.14973381959379e-06	0.426\\
6.12973958106369e-06	0.427\\
6.07986218427052e-06	0.428\\
6.19119470528234e-06	0.429\\
6.1321578515925e-06	0.43\\
6.12076905152075e-06	0.431\\
6.10981163679842e-06	0.432\\
6.13999461179954e-06	0.433\\
6.1300946461498e-06	0.434\\
6.1927359595571e-06	0.435\\
6.13595613099229e-06	0.436\\
6.17295390066304e-06	0.437\\
6.17829719878085e-06	0.438\\
6.26380626102815e-06	0.439\\
6.22281541738943e-06	0.44\\
6.27520339655777e-06	0.441\\
6.26650399636217e-06	0.442\\
6.30056806433451e-06	0.443\\
6.2847636037559e-06	0.444\\
6.422879202264e-06	0.445\\
6.40812264029965e-06	0.446\\
6.30980654673602e-06	0.447\\
6.3635606267237e-06	0.448\\
6.35609766451866e-06	0.449\\
6.39904310739104e-06	0.45\\
6.37350932974731e-06	0.451\\
6.42693326736635e-06	0.452\\
6.42994105226707e-06	0.453\\
6.43783080254678e-06	0.454\\
6.4196235869661e-06	0.455\\
6.37294875043639e-06	0.456\\
6.45737436734457e-06	0.457\\
6.47948360462296e-06	0.458\\
6.44621311335616e-06	0.459\\
6.49220482444497e-06	0.46\\
6.50546514490779e-06	0.461\\
6.54233689436222e-06	0.462\\
6.58707008532954e-06	0.463\\
6.63290452946453e-06	0.464\\
6.65681262084038e-06	0.465\\
6.58669017385642e-06	0.466\\
6.60887039001503e-06	0.467\\
6.64764959896611e-06	0.468\\
6.72185967545279e-06	0.469\\
6.7212328802376e-06	0.47\\
6.71016248797233e-06	0.471\\
6.72892085403679e-06	0.472\\
6.7180413789542e-06	0.473\\
6.82382040096712e-06	0.474\\
6.82032993838701e-06	0.475\\
6.81901009706295e-06	0.476\\
6.91975213866974e-06	0.477\\
6.9029044945303e-06	0.478\\
7.03050639080951e-06	0.479\\
6.98495409222769e-06	0.48\\
7.08559764314741e-06	0.481\\
6.95748131563891e-06	0.482\\
7.07833465625324e-06	0.483\\
7.05374608589355e-06	0.484\\
7.04605961454516e-06	0.485\\
7.08559992726704e-06	0.486\\
7.13970412359545e-06	0.487\\
7.05116811454868e-06	0.488\\
7.16611128067984e-06	0.489\\
7.05413009550214e-06	0.49\\
7.10123606288431e-06	0.491\\
7.09588415881882e-06	0.492\\
7.23929272291072e-06	0.493\\
7.14434495623473e-06	0.494\\
7.26465496267152e-06	0.495\\
7.279210319189e-06	0.496\\
7.28501101016838e-06	0.497\\
7.32266719593156e-06	0.498\\
7.21076763216442e-06	0.499\\
7.32483744189799e-06	0.5\\
7.29871745162357e-06	0.501\\
7.32846008215307e-06	0.502\\
7.27301321015054e-06	0.503\\
7.34494202929148e-06	0.504\\
7.36857941643398e-06	0.505\\
7.44654201623542e-06	0.506\\
7.39547707293769e-06	0.507\\
7.36782060363495e-06	0.508\\
7.36382242900598e-06	0.509\\
7.48895036125695e-06	0.51\\
7.53985156429774e-06	0.511\\
7.54492230961194e-06	0.512\\
7.50392759647788e-06	0.513\\
7.61712086081066e-06	0.514\\
7.56395436778478e-06	0.515\\
7.6293232967335e-06	0.516\\
7.50945300114253e-06	0.517\\
7.53180674696622e-06	0.518\\
7.65466159540405e-06	0.519\\
7.67906525576883e-06	0.52\\
7.6697546707905e-06	0.521\\
7.64454621524746e-06	0.522\\
7.63904376462678e-06	0.523\\
7.75732342335298e-06	0.524\\
7.77343522075937e-06	0.525\\
7.69963054161551e-06	0.526\\
7.7753679750254e-06	0.527\\
7.81540745118904e-06	0.528\\
7.9020520688365e-06	0.529\\
7.9396303415516e-06	0.53\\
7.91476365054154e-06	0.531\\
7.94816671628439e-06	0.532\\
7.93397140852578e-06	0.533\\
8.01715892040401e-06	0.534\\
8.03287256610968e-06	0.535\\
8.13487747303252e-06	0.536\\
8.13899271856846e-06	0.537\\
8.15043822499897e-06	0.538\\
8.14650552363366e-06	0.539\\
8.22987511412881e-06	0.54\\
8.30090309131011e-06	0.541\\
8.31404739155741e-06	0.542\\
8.30127092020487e-06	0.543\\
8.23114125711715e-06	0.544\\
8.30992102068126e-06	0.545\\
8.24905880481545e-06	0.546\\
8.26370191530083e-06	0.547\\
8.3044798432785e-06	0.548\\
8.3216162060735e-06	0.549\\
8.39590877028185e-06	0.55\\
8.33379857082726e-06	0.551\\
8.47250665227675e-06	0.552\\
8.45836459472426e-06	0.553\\
8.49891352510063e-06	0.554\\
8.47116439767773e-06	0.555\\
8.50102780450235e-06	0.556\\
8.56327468529174e-06	0.557\\
8.54421625537792e-06	0.558\\
8.53362104259392e-06	0.559\\
8.65859915664336e-06	0.56\\
8.56033810373578e-06	0.561\\
8.61985699660966e-06	0.562\\
8.86792256774482e-06	0.563\\
8.79933817559852e-06	0.564000000000001\\
8.80002860619718e-06	0.565\\
8.76774802766809e-06	0.566000000000001\\
8.94612711537694e-06	0.567\\
8.82818834539975e-06	0.568000000000001\\
8.87295964006818e-06	0.569\\
8.98746662903013e-06	0.570000000000001\\
8.94038241045723e-06	0.571\\
8.99511889143536e-06	0.572000000000001\\
9.00877291061576e-06	0.573\\
9.03337341273696e-06	0.574000000000001\\
8.92809129973671e-06	0.575\\
9.02116077143526e-06	0.576000000000001\\
8.98302716078335e-06	0.577\\
9.17528093824556e-06	0.578000000000001\\
9.12005822361701e-06	0.579\\
9.21296398723667e-06	0.580000000000001\\
9.12717635746695e-06	0.581\\
9.21371884068964e-06	0.582000000000001\\
9.40064603905415e-06	0.583\\
9.2567302079613e-06	0.584000000000001\\
9.26237967081677e-06	0.585\\
9.29785584515263e-06	0.586000000000001\\
9.46081310472892e-06	0.587\\
9.48053729781841e-06	0.588000000000001\\
9.39199663395946e-06	0.589\\
9.52556064716648e-06	0.590000000000001\\
9.50994286272711e-06	0.591\\
9.41583592482445e-06	0.592000000000001\\
9.41717945085616e-06	0.593\\
9.47133611113366e-06	0.594000000000001\\
9.70157487211302e-06	0.595\\
9.64629478545764e-06	0.596000000000001\\
9.71036451080396e-06	0.597\\
9.7121570457883e-06	0.598000000000001\\
9.72351295795378e-06	0.599\\
9.98194099158324e-06	0.600000000000001\\
9.96248919480964e-06	0.601\\
1.00030844379409e-05	0.602000000000001\\
9.98826856040034e-06	0.603\\
9.97647682938589e-06	0.604000000000001\\
9.94124481213316e-06	0.605\\
1.0029238683907e-05	0.606000000000001\\
9.94295642464941e-06	0.607\\
9.96375601931088e-06	0.608000000000001\\
1.00325987199882e-05	0.609\\
1.02277063968425e-05	0.610000000000001\\
1.02399248847286e-05	0.611\\
1.01119824608197e-05	0.612000000000001\\
1.0188057214422e-05	0.613\\
1.02901411804331e-05	0.614000000000001\\
1.0296566314911e-05	0.615\\
1.04911935993973e-05	0.616000000000001\\
1.04681339434166e-05	0.617\\
1.04960492157385e-05	0.618000000000001\\
1.05314687190056e-05	0.619\\
1.06387613132997e-05	0.620000000000001\\
1.07158843712312e-05	0.621\\
1.06809980204278e-05	0.622000000000001\\
1.06305471715688e-05	0.623\\
1.07716939768048e-05	0.624000000000001\\
1.06485699933611e-05	0.625\\
1.07174286385126e-05	0.626000000000001\\
1.09075592289614e-05	0.627\\
1.07784706337391e-05	0.628000000000001\\
1.08722083399653e-05	0.629\\
1.10331393383212e-05	0.630000000000001\\
1.0885397770684e-05	0.631\\
1.09396167003661e-05	0.632000000000001\\
1.10054871848745e-05	0.633\\
1.09447346207446e-05	0.634000000000001\\
1.10924608403938e-05	0.635\\
1.11762738864601e-05	0.636000000000001\\
1.11734411763201e-05	0.637\\
1.1220018209322e-05	0.638000000000001\\
1.13730575238678e-05	0.639\\
1.12491169681822e-05	0.640000000000001\\
1.13438509773158e-05	0.641\\
1.12510369968949e-05	0.642000000000001\\
1.14410377865603e-05	0.643\\
1.15912850486004e-05	0.644000000000001\\
1.16172044381157e-05	0.645\\
1.15364204167409e-05	0.646000000000001\\
1.15241013969309e-05	0.647\\
1.16276873149865e-05	0.648000000000001\\
1.17219770173429e-05	0.649\\
1.16501030593549e-05	0.650000000000001\\
1.17955400892937e-05	0.651\\
1.16534682771784e-05	0.652000000000001\\
1.16703659429159e-05	0.653\\
1.1794326339239e-05	0.654000000000001\\
1.19341383101461e-05	0.655\\
1.20855637124876e-05	0.656000000000001\\
1.20697951352199e-05	0.657\\
1.21771124081783e-05	0.658000000000001\\
1.20430681673093e-05	0.659\\
1.21402972475583e-05	0.660000000000001\\
1.21247706830899e-05	0.661\\
1.2128131607604e-05	0.662000000000001\\
1.22007759067911e-05	0.663\\
1.23760978327493e-05	0.664000000000001\\
1.24028483779617e-05	0.665\\
1.24496910903833e-05	0.666000000000001\\
1.24758406921743e-05	0.667\\
1.2565992673267e-05	0.668000000000001\\
1.26852878267966e-05	0.669\\
1.27853209850365e-05	0.670000000000001\\
1.2580733104829e-05	0.671\\
1.28017679393943e-05	0.672000000000001\\
1.26213188351691e-05	0.673\\
1.28367898423886e-05	0.674000000000001\\
1.28334786118861e-05	0.675\\
1.2864910026505e-05	0.676000000000001\\
1.26779072579898e-05	0.677\\
1.27809902351014e-05	0.678000000000001\\
1.28660122135025e-05	0.679\\
1.2808564672457e-05	0.680000000000001\\
1.29711116311768e-05	0.681\\
1.31038850699482e-05	0.682000000000001\\
1.30629311202671e-05	0.683\\
1.31461778085367e-05	0.684000000000001\\
1.33056445115043e-05	0.685\\
1.3177523351321e-05	0.686000000000001\\
1.33520501598071e-05	0.687\\
1.33184761725556e-05	0.688000000000001\\
1.32382899304311e-05	0.689000000000001\\
1.33155649223966e-05	0.690000000000001\\
1.34706454449817e-05	0.691000000000001\\
1.33856107371947e-05	0.692000000000001\\
1.33319659376157e-05	0.693000000000001\\
1.34829231274193e-05	0.694000000000001\\
1.34707372607754e-05	0.695000000000001\\
1.35980261634233e-05	0.696000000000001\\
1.35675323068666e-05	0.697000000000001\\
1.36786051884717e-05	0.698000000000001\\
1.36930917929619e-05	0.699000000000001\\
1.35383389494241e-05	0.700000000000001\\
1.35781219806737e-05	0.701000000000001\\
1.38117687652895e-05	0.702000000000001\\
1.38260023830827e-05	0.703000000000001\\
1.36830730451719e-05	0.704000000000001\\
1.39510527827533e-05	0.705000000000001\\
1.38512492665615e-05	0.706000000000001\\
1.38755475005847e-05	0.707000000000001\\
1.39327646806708e-05	0.708000000000001\\
1.40041060926885e-05	0.709000000000001\\
1.4040006643461e-05	0.710000000000001\\
1.39197311502185e-05	0.711000000000001\\
1.38574776387818e-05	0.712000000000001\\
1.40977934840419e-05	0.713000000000001\\
1.39921465886771e-05	0.714000000000001\\
1.41876595933281e-05	0.715000000000001\\
1.41023250504965e-05	0.716000000000001\\
1.42368732166931e-05	0.717000000000001\\
1.41504341430971e-05	0.718000000000001\\
1.41807218085377e-05	0.719000000000001\\
1.44404131015593e-05	0.720000000000001\\
1.42314674323522e-05	0.721000000000001\\
1.47502752776398e-05	0.722000000000001\\
1.47761675704107e-05	0.723000000000001\\
1.46950024022561e-05	0.724000000000001\\
1.47325297068912e-05	0.725000000000001\\
1.49396416561467e-05	0.726000000000001\\
1.48930493055113e-05	0.727000000000001\\
1.49304313642548e-05	0.728000000000001\\
1.48537660166324e-05	0.729000000000001\\
1.49352040837982e-05	0.730000000000001\\
1.50989361111478e-05	0.731000000000001\\
1.52752865579477e-05	0.732000000000001\\
1.50813538282101e-05	0.733000000000001\\
1.53130164154031e-05	0.734000000000001\\
1.54251898969698e-05	0.735000000000001\\
1.55846898537218e-05	0.736000000000001\\
1.54292395206309e-05	0.737000000000001\\
1.56685501412192e-05	0.738000000000001\\
1.5428099866081e-05	0.739000000000001\\
1.5578426021226e-05	0.740000000000001\\
1.56687089475345e-05	0.741000000000001\\
1.59146071768996e-05	0.742000000000001\\
1.59510924913442e-05	0.743000000000001\\
1.5868638661868e-05	0.744000000000001\\
1.61489421046605e-05	0.745000000000001\\
1.61593147735735e-05	0.746000000000001\\
1.63443810319494e-05	0.747000000000001\\
1.62959694445839e-05	0.748000000000001\\
1.64390154705968e-05	0.749000000000001\\
1.64608709572256e-05	0.750000000000001\\
1.64525552957212e-05	0.751000000000001\\
1.64982817678892e-05	0.752000000000001\\
1.65058813784083e-05	0.753000000000001\\
1.67387538886491e-05	0.754000000000001\\
1.66641434354936e-05	0.755000000000001\\
1.66408783036596e-05	0.756000000000001\\
1.67874330287922e-05	0.757000000000001\\
1.69692536203062e-05	0.758000000000001\\
1.6903137761547e-05	0.759000000000001\\
1.69936474326325e-05	0.760000000000001\\
1.73129427853646e-05	0.761000000000001\\
1.73840495286932e-05	0.762000000000001\\
1.73949495063146e-05	0.763000000000001\\
1.74547820748334e-05	0.764000000000001\\
1.75555535331518e-05	0.765000000000001\\
1.77165369922428e-05	0.766000000000001\\
1.77462598523267e-05	0.767000000000001\\
1.78639560680035e-05	0.768000000000001\\
1.7760873878213e-05	0.769000000000001\\
1.81643266809908e-05	0.770000000000001\\
1.8159782401418e-05	0.771000000000001\\
1.8023455863964e-05	0.772000000000001\\
1.82971888098832e-05	0.773000000000001\\
1.81367734025423e-05	0.774000000000001\\
1.84656899605549e-05	0.775000000000001\\
1.86183264892585e-05	0.776000000000001\\
1.85211638673806e-05	0.777000000000001\\
1.87826227615244e-05	0.778000000000001\\
4.79992095975851e-05	0.779000000000001\\
4.848755280993e-05	0.780000000000001\\
4.89354345672844e-05	0.781000000000001\\
5.00987032140931e-05	0.782\\
5.05625946533504e-05	0.783000000000001\\
5.25030374682278e-05	0.784\\
5.4786084519123e-05	0.785000000000001\\
5.6988894412794e-05	0.786\\
5.89179263781204e-05	0.787\\
6.42289100680786e-05	0.788\\
6.43919691586955e-05	0.789\\
6.97606447011179e-05	0.79\\
8.08667964196867e-05	0.791\\
0.00360929311399441	0.792\\
0.00387866916877897	0.793\\
0.00424360649470924	0.794\\
0.0048701965542096	0.795\\
0.00502716214351737	0.796\\
0.0110140266115558	0.797\\
0.757094264519469	0.798\\
0.931064652315918	0.799\\
0.935810100101582	0.8\\
1.16825854770522	0.801\\
1.2552744661238	0.802\\
1.35678822854079	0.803\\
1.38745745708828	0.804\\
1.40237459723329	0.805\\
1.51130675920825	0.806\\
1.52297459871865	0.807\\
1.52317784484056	0.808\\
1.53020085524469	0.809\\
1.59347594524096	0.81\\
1.63167354501292	0.811\\
1.83104013811185	0.812\\
1.85623646988476	0.813000000000001\\
1.92202707540668	0.814000000000001\\
1.94848653604355	0.815000000000001\\
2.09076305330809	0.816000000000001\\
2.10221704584466	0.817000000000001\\
2.12274770510973	0.818000000000001\\
2.16424835301914	0.819000000000001\\
2.24440891845607	0.820000000000001\\
2.28787337243829	0.821000000000001\\
2.32781180742258	0.822000000000001\\
2.4059025676656	0.823000000000001\\
2.46247393908504	0.824000000000001\\
2.4735041591961	0.825000000000001\\
2.56703883283399	0.826000000000001\\
2.67555688628153	0.827000000000001\\
2.74369520408909	0.828000000000001\\
2.79074064282215	0.829000000000001\\
2.80883336287399	0.830000000000001\\
2.86075906479962	0.831000000000001\\
2.8936783383568	0.832000000000001\\
2.95479684455968	0.833000000000001\\
2.9557406164741	0.834000000000001\\
3.24287084196794	0.835000000000001\\
3.47971675572129	0.836000000000001\\
3.51781255182021	0.837000000000001\\
3.52395743370124	0.838000000000001\\
3.52493620474827	0.839000000000001\\
3.58506466847586	0.840000000000001\\
3.59983756479257	0.841000000000001\\
3.60894287220504	0.842000000000001\\
3.68994278425864	0.843000000000001\\
3.70339149833206	0.844000000000001\\
3.71319558730584	0.845000000000001\\
3.72534876082047	0.846000000000001\\
3.89439926277543	0.847000000000001\\
3.92640811911447	0.848000000000001\\
4.04074858445631	0.849000000000001\\
4.1517514431115	0.850000000000001\\
4.15769901681444	0.851000000000001\\
4.19069291240252	0.852000000000001\\
4.44510256958618	0.853000000000001\\
4.46412507795361	0.854000000000001\\
4.56603389447363	0.855000000000001\\
4.59034169327775	0.856000000000001\\
4.64075419775469	0.857000000000001\\
4.68023769114372	0.858000000000001\\
4.70408627967508	0.859000000000001\\
4.70461389321646	0.860000000000001\\
4.73250625859346	0.861000000000001\\
4.74202600110279	0.862000000000001\\
4.78335617889687	0.863000000000001\\
4.81876031099777	0.864000000000001\\
4.82108688810823	0.865000000000001\\
4.84776796199662	0.866000000000001\\
4.95186383343984	0.867000000000001\\
4.97679023378992	0.868000000000001\\
5.1452249016688	0.869000000000001\\
5.15441068127678	0.870000000000001\\
5.19316377411254	0.871000000000001\\
5.20452112108725	0.872000000000001\\
5.2365423216286	0.873000000000001\\
5.28941527719146	0.874000000000001\\
5.33415099280908	0.875000000000001\\
5.55600069068566	0.876000000000001\\
5.57240382745121	0.877000000000001\\
5.58415009372117	0.878000000000001\\
5.64783062816913	0.879000000000001\\
5.75163129680673	0.880000000000001\\
5.87267070001608	0.881000000000001\\
5.88453539041671	0.882000000000001\\
5.90954560711016	0.883\\
6.0912127910366	0.884\\
6.11379281606103	0.885\\
6.31465232172966	0.886\\
6.37896198390822	0.887\\
6.45316946229657	0.888\\
6.49137874649862	0.889\\
6.58317430880174	0.89\\
6.71322550296279	0.891\\
6.73200959517371	0.892\\
6.78843860187401	0.893\\
6.78852057824383	0.894\\
6.79025909805271	0.895\\
6.81026240810652	0.896\\
6.85963303115563	0.897\\
6.90560756859188	0.898\\
6.930735154986	0.899\\
6.93182407838692	0.9\\
6.95604859940884	0.901\\
7.02733497896644	0.902\\
7.06611278894007	0.903\\
7.08970530311417	0.904\\
7.1981599556298	0.905\\
7.24962121190681	0.906\\
7.27006241257448	0.907\\
7.31872966272861	0.908\\
7.32493517525729	0.909\\
7.34513925308286	0.91\\
7.50949891617821	0.911\\
7.60107105064323	0.912\\
7.73083485483591	0.913\\
7.82918821389028	0.914\\
7.98127409478634	0.915\\
8.04859876952923	0.916\\
8.05483914589463	0.917\\
8.07469341964751	0.918\\
8.07570745653718	0.919\\
8.20452904279175	0.92\\
8.23859530394771	0.921\\
8.27962107749305	0.922\\
8.30478457436231	0.923\\
8.35905264130563	0.924\\
8.57236368429663	0.925\\
8.7686024997795	0.926\\
8.76958936720276	0.927\\
8.77816556874081	0.928\\
8.79449140554787	0.929\\
8.90327239001589	0.93\\
8.95398277899007	0.931\\
8.97300791638089	0.932\\
9.05742488700361	0.933\\
9.07845873787309	0.934\\
9.11585602007098	0.935\\
9.19422865063054	0.936\\
9.20871878908735	0.937\\
9.23713099937747	0.938\\
9.30940657378151	0.939\\
9.38968231004984	0.94\\
9.48802524518308	0.941\\
9.61107765790248	0.942\\
9.61368867625749	0.943\\
9.64873136528897	0.944\\
9.66142345527514	0.945\\
9.84391347523312	0.946\\
9.93877265710967	0.947\\
10.0349141650936	0.948\\
10.1581555929071	0.949\\
10.2155849347117	0.95\\
10.3462325225767	0.951\\
10.3576144994583	0.952\\
10.3605211205979	0.953\\
10.3630507523534	0.954\\
10.4682761784765	0.955\\
10.6018646578623	0.956\\
10.6336581633197	0.957\\
10.8548910915965	0.958\\
11.0106433004605	0.959\\
11.063648570554	0.96\\
11.2231548908602	0.961\\
11.2409435159754	0.962\\
11.2794984882381	0.963\\
11.3845419339328	0.964\\
11.4315653159589	0.965\\
11.4371715112869	0.966\\
11.5283584436196	0.967\\
11.5875503292375	0.968\\
11.6253173311718	0.969\\
11.6569524054436	0.97\\
11.7777937754123	0.971\\
12.4998390162072	0.972\\
12.57824437001	0.973\\
12.7383862787254	0.974\\
12.7814136744721	0.975\\
12.7896137210478	0.976\\
12.9820063822753	0.977\\
12.986414394341	0.978\\
12.9905154432851	0.979\\
13.1508201257568	0.98\\
13.2312729082365	0.981\\
13.2971957009117	0.982\\
13.3338015980133	0.983\\
13.6983047332061	0.984\\
13.8371606352059	0.985\\
13.8955506315544	0.986\\
13.9888240706042	0.987\\
14.0098817127121	0.988\\
14.0166010780106	0.989\\
14.0433970086644	0.99\\
14.5269357752658	0.991\\
14.6184914582245	0.992\\
15.4769683353016	0.993\\
15.5098029593503	0.994\\
15.5252145759747	0.995\\
15.9857473880091	0.996\\
16.1512374633139	0.997\\
16.4495587900436	0.998\\
17.1978147212347	0.999\\
19.6575283575067	1\\
};
\addlegendentry{RMSE with POLO-I (Strategy 2)}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
1.22079209059996e-06	0\\
1.22079209059996e-06	0.001\\
1.26409080695844e-06	0.002\\
1.27531033759123e-06	0.003\\
1.30915167965516e-06	0.004\\
1.33207384631827e-06	0.005\\
1.34961308400827e-06	0.00600000000000001\\
1.56788939161706e-06	0.00700000000000001\\
1.61144538629994e-06	0.00800000000000001\\
1.65122178106255e-06	0.00900000000000001\\
1.75509510311025e-06	0.01\\
1.77269514934941e-06	0.011\\
1.78129525351415e-06	0.012\\
1.78437236942645e-06	0.013\\
1.81296326308545e-06	0.014\\
1.84995117814831e-06	0.015\\
1.8551737476579e-06	0.016\\
1.93077833370942e-06	0.017\\
1.93296026152763e-06	0.018\\
1.95046317172479e-06	0.019\\
1.96661447421879e-06	0.02\\
1.97228044419557e-06	0.021\\
2.00672669019858e-06	0.022\\
2.01829367230317e-06	0.023\\
2.02871416946361e-06	0.024\\
2.04632049745122e-06	0.025\\
2.05938582206518e-06	0.026\\
2.06744184007254e-06	0.027\\
2.08315622026639e-06	0.028\\
2.08416264402574e-06	0.029\\
2.09914126548041e-06	0.03\\
2.14742302094727e-06	0.031\\
2.15600013384753e-06	0.032\\
2.16580051524981e-06	0.033\\
2.19046842847168e-06	0.034\\
2.19434543113681e-06	0.035\\
2.21420659192036e-06	0.036\\
2.2164410642567e-06	0.037\\
2.2307648844827e-06	0.038\\
2.23207035333436e-06	0.039\\
2.23525116036969e-06	0.04\\
2.23576833350172e-06	0.041\\
2.25858288161487e-06	0.042\\
2.25877993347009e-06	0.043\\
2.27231586963143e-06	0.044\\
2.27583431129554e-06	0.045\\
2.27936973368597e-06	0.046\\
2.28374395203362e-06	0.047\\
2.29368085403936e-06	0.048\\
2.29884943089328e-06	0.049\\
2.3058446142725e-06	0.05\\
2.30824114807541e-06	0.051\\
2.32872411968052e-06	0.052\\
2.35241821345941e-06	0.053\\
2.3854194012196e-06	0.054\\
2.38568224720376e-06	0.055\\
2.40369017683023e-06	0.056\\
2.41092235671263e-06	0.0570000000000001\\
2.41145128537011e-06	0.0580000000000001\\
2.421360044877e-06	0.0590000000000001\\
2.44870539382168e-06	0.0600000000000001\\
2.45258230561249e-06	0.0610000000000001\\
2.45853496776131e-06	0.0620000000000001\\
2.46115421361318e-06	0.0630000000000001\\
2.46334184740512e-06	0.0640000000000001\\
2.48951903194658e-06	0.0650000000000001\\
2.53409283486628e-06	0.0660000000000001\\
2.53558383810042e-06	0.0670000000000001\\
2.54489659414182e-06	0.0680000000000001\\
2.54534541413603e-06	0.0690000000000001\\
2.54982964022117e-06	0.0700000000000001\\
2.56123411050077e-06	0.0710000000000001\\
2.56963233960117e-06	0.0720000000000001\\
2.56973075284575e-06	0.0730000000000001\\
2.57268808777961e-06	0.0740000000000001\\
2.5734912807951e-06	0.0750000000000001\\
2.57598790473723e-06	0.0760000000000001\\
2.58304863848505e-06	0.0770000000000001\\
2.59134982303109e-06	0.0780000000000001\\
2.6023377729614e-06	0.0790000000000001\\
2.60322093305845e-06	0.0800000000000001\\
2.60916822245575e-06	0.0810000000000001\\
2.62432165652094e-06	0.0820000000000001\\
2.62642873319819e-06	0.0830000000000001\\
2.63366376308353e-06	0.0840000000000001\\
2.63452795329623e-06	0.0850000000000001\\
2.63906335754291e-06	0.0860000000000001\\
2.64296552903148e-06	0.0870000000000001\\
2.65662140997082e-06	0.0880000000000001\\
2.6657472628887e-06	0.0890000000000001\\
2.67547482049523e-06	0.0900000000000001\\
2.69055478187585e-06	0.0910000000000001\\
2.70200677306264e-06	0.0920000000000001\\
2.71105821040403e-06	0.0930000000000001\\
2.71668796550719e-06	0.0940000000000001\\
2.72030658547765e-06	0.0950000000000001\\
2.72072307188563e-06	0.0960000000000001\\
2.72220205602838e-06	0.0970000000000001\\
2.72296711979129e-06	0.0980000000000001\\
2.7318845196021e-06	0.0990000000000001\\
2.73534778183511e-06	0.1\\
2.74031917607179e-06	0.101\\
2.76075163063576e-06	0.102\\
2.77135257232732e-06	0.103\\
2.78924798714833e-06	0.104\\
2.79031323167282e-06	0.105\\
2.79320079767661e-06	0.106\\
2.79366498548792e-06	0.107\\
2.8001809498117e-06	0.108\\
2.81448940613662e-06	0.109\\
2.82279076510369e-06	0.11\\
2.82401883659513e-06	0.111\\
2.82496346544297e-06	0.112\\
2.8254551887507e-06	0.113\\
2.82815134098299e-06	0.114\\
2.83196189313918e-06	0.115\\
2.83899268752155e-06	0.116\\
2.86438850789412e-06	0.117\\
2.86821431819308e-06	0.118\\
2.88004481212826e-06	0.119\\
2.88930629724393e-06	0.12\\
2.91123020924053e-06	0.121\\
2.91361458813363e-06	0.122\\
2.91655870957137e-06	0.123\\
2.92083741175614e-06	0.124\\
2.9285666531522e-06	0.125\\
2.93327757990999e-06	0.126\\
2.93839476250049e-06	0.127\\
2.93921909171321e-06	0.128\\
2.94356103994177e-06	0.129\\
2.94770136869066e-06	0.13\\
2.97101838692006e-06	0.131\\
2.97408021618131e-06	0.132\\
2.98106223260577e-06	0.133\\
2.99250666358683e-06	0.134\\
2.99899119012335e-06	0.135\\
2.99945542264544e-06	0.136\\
3.0001460815365e-06	0.137\\
3.00784647851928e-06	0.138\\
3.02161272052867e-06	0.139\\
3.03379976926641e-06	0.14\\
3.05116247705864e-06	0.141\\
3.07579183949281e-06	0.142\\
3.08006402644812e-06	0.143\\
3.08842710720762e-06	0.144\\
3.09077387601179e-06	0.145\\
3.09727318221658e-06	0.146\\
3.103573502265e-06	0.147\\
3.10800640894272e-06	0.148\\
3.12227885423626e-06	0.149\\
3.1325253111827e-06	0.15\\
3.14511985030153e-06	0.151\\
3.1477997173882e-06	0.152\\
3.15626494720298e-06	0.153\\
3.16568938889228e-06	0.154\\
3.16641365518279e-06	0.155\\
3.17460292312283e-06	0.156\\
3.18407140420664e-06	0.157\\
3.18782826910038e-06	0.158\\
3.19176886620937e-06	0.159\\
3.19391727076972e-06	0.16\\
3.19945788506273e-06	0.161\\
3.20271475460433e-06	0.162\\
3.21066027978596e-06	0.163\\
3.21200465923057e-06	0.164\\
3.23002119708977e-06	0.165\\
3.24900074048415e-06	0.166\\
3.25227430239407e-06	0.167\\
3.25356902646241e-06	0.168\\
3.26966205047104e-06	0.169\\
3.27089524433651e-06	0.17\\
3.27144183215641e-06	0.171\\
3.27225645557784e-06	0.172\\
3.27693222850777e-06	0.173\\
3.27740490520612e-06	0.174\\
3.28136814065528e-06	0.175\\
3.28802986753123e-06	0.176\\
3.29522625561129e-06	0.177\\
3.29529033841925e-06	0.178\\
3.30564665853902e-06	0.179\\
3.31947472965494e-06	0.18\\
3.33219760025416e-06	0.181\\
3.33872784252906e-06	0.182\\
3.34543830917729e-06	0.183\\
3.34820997678083e-06	0.184\\
3.35748476046573e-06	0.185\\
3.36460449368134e-06	0.186\\
3.36597052364418e-06	0.187\\
3.36888680006644e-06	0.188\\
3.37031313512934e-06	0.189\\
3.39373520168365e-06	0.19\\
3.40228897941393e-06	0.191\\
3.40962635233304e-06	0.192\\
3.4167640066879e-06	0.193\\
3.41808088578547e-06	0.194\\
3.42992881572569e-06	0.195\\
3.44600199327538e-06	0.196\\
3.44759449988114e-06	0.197\\
3.45041354253762e-06	0.198\\
3.45734112583852e-06	0.199\\
3.45906127924045e-06	0.2\\
3.47356903603126e-06	0.201\\
3.49135165660656e-06	0.202\\
3.49766154149793e-06	0.203\\
3.50010705151878e-06	0.204\\
3.51420021148992e-06	0.205\\
3.51899046126966e-06	0.206\\
3.52116785765543e-06	0.207\\
3.52249208990797e-06	0.208\\
3.52336361131315e-06	0.209\\
3.52466041376898e-06	0.21\\
3.55038495745311e-06	0.211\\
3.5528981016315e-06	0.212\\
3.55309032203143e-06	0.213\\
3.55920414328089e-06	0.214\\
3.56371776008988e-06	0.215\\
3.59096062939727e-06	0.216\\
3.59903793999051e-06	0.217\\
3.60716031911572e-06	0.218\\
3.61559498760424e-06	0.219\\
3.63602147332374e-06	0.22\\
3.63881006093347e-06	0.221\\
3.63901889384723e-06	0.222\\
3.64018522473794e-06	0.223\\
3.65948708643748e-06	0.224\\
3.66455801596555e-06	0.225\\
3.66588971073446e-06	0.226\\
3.68726965250419e-06	0.227\\
3.70412366370039e-06	0.228\\
3.7136687490296e-06	0.229\\
3.72410448016267e-06	0.23\\
3.76050631685293e-06	0.231\\
3.76166267617358e-06	0.232\\
3.76816893759923e-06	0.233\\
3.79413656902373e-06	0.234\\
3.80257550012944e-06	0.235\\
3.81143961636425e-06	0.236\\
3.81458980581355e-06	0.237\\
3.82652155444988e-06	0.238\\
3.83385002133854e-06	0.239\\
3.84816246972771e-06	0.24\\
3.84883980965466e-06	0.241\\
3.8507783096325e-06	0.242\\
3.85530786451327e-06	0.243\\
3.86133641765801e-06	0.244\\
3.86241749374528e-06	0.245\\
3.86378260417029e-06	0.246\\
3.86587293997695e-06	0.247\\
3.86595359542642e-06	0.248\\
3.87144252330518e-06	0.249\\
3.87547507447367e-06	0.25\\
3.87606330722818e-06	0.251\\
3.8809127948223e-06	0.252\\
3.88301575609871e-06	0.253\\
3.89543961938904e-06	0.254\\
3.90097011758036e-06	0.255\\
3.90481805101192e-06	0.256\\
3.91381207138839e-06	0.257\\
3.92080571109789e-06	0.258\\
3.92355416425176e-06	0.259\\
3.92409305900416e-06	0.26\\
3.92635664744634e-06	0.261\\
3.93042480976446e-06	0.262\\
3.93157340600941e-06	0.263\\
3.93670507874055e-06	0.264\\
3.94028560751681e-06	0.265\\
3.94435288387509e-06	0.266\\
3.94532483325785e-06	0.267\\
3.94633268628206e-06	0.268\\
3.94946348187395e-06	0.269\\
3.95303057017713e-06	0.27\\
3.9551680540167e-06	0.271\\
3.96427282987979e-06	0.272\\
3.97176928450802e-06	0.273\\
3.97482578209073e-06	0.274\\
3.98358892267188e-06	0.275\\
4.01571443328004e-06	0.276\\
4.02080332608919e-06	0.277\\
4.02358480634051e-06	0.278\\
4.02961485282645e-06	0.279\\
4.0345291167417e-06	0.28\\
4.05288495060404e-06	0.281\\
4.05440452968951e-06	0.282\\
4.05675769167471e-06	0.283\\
4.05911894803945e-06	0.284\\
4.06007799179924e-06	0.285\\
4.08034089549459e-06	0.286\\
4.09210680268474e-06	0.287\\
4.09714631946358e-06	0.288\\
4.10645675512783e-06	0.289\\
4.11188227597679e-06	0.29\\
4.1163000166153e-06	0.291\\
4.11949077960745e-06	0.292\\
4.15038900881674e-06	0.293\\
4.15483219069431e-06	0.294\\
4.15650890932216e-06	0.295\\
4.16463220440896e-06	0.296\\
4.17021792647253e-06	0.297\\
4.17170652023216e-06	0.298\\
4.17309628284669e-06	0.299\\
4.17655882193801e-06	0.3\\
4.1798261731094e-06	0.301\\
4.19236529945141e-06	0.302\\
4.21498913336408e-06	0.303\\
4.21508318797502e-06	0.304\\
4.23350466898522e-06	0.305\\
4.24269678797065e-06	0.306\\
4.26748051497272e-06	0.307\\
4.27127340828248e-06	0.308\\
4.3020882945781e-06	0.309\\
4.30358179983179e-06	0.31\\
4.30362390648866e-06	0.311\\
4.35905866142695e-06	0.312\\
4.36150423435139e-06	0.313\\
4.37243637902051e-06	0.314\\
4.38230893708847e-06	0.315\\
4.39307367407055e-06	0.316\\
4.39699941511452e-06	0.317\\
4.42124193505219e-06	0.318\\
4.42563502661546e-06	0.319\\
4.44283063730167e-06	0.32\\
4.48970046490361e-06	0.321\\
4.50631299576151e-06	0.322\\
4.51203587842144e-06	0.323\\
4.51682971611499e-06	0.324\\
4.53089351695075e-06	0.325\\
4.53817937897032e-06	0.326\\
4.54110854865923e-06	0.327\\
4.54572026116176e-06	0.328\\
4.54933100283929e-06	0.329\\
4.58281053143733e-06	0.33\\
4.58312084973593e-06	0.331\\
4.58770869115736e-06	0.332\\
4.61093900544124e-06	0.333\\
4.61101920305487e-06	0.334\\
4.62267490138414e-06	0.335\\
4.63648119832453e-06	0.336\\
4.63952360623758e-06	0.337\\
4.64343680820321e-06	0.338\\
4.6468050449078e-06	0.339\\
4.64802729651468e-06	0.34\\
4.65889031204156e-06	0.341\\
4.69742179645888e-06	0.342\\
4.70406185304974e-06	0.343\\
4.71160751553774e-06	0.344\\
4.72509124126294e-06	0.345\\
4.73394802134435e-06	0.346\\
4.7627626904219e-06	0.347\\
4.77527960522722e-06	0.348\\
4.78244435702901e-06	0.349\\
4.7970797555747e-06	0.35\\
4.80090091053465e-06	0.351\\
4.80121292297773e-06	0.352\\
4.80444699533396e-06	0.353\\
4.80547151381939e-06	0.354\\
4.80875711024995e-06	0.355\\
4.81619751928333e-06	0.356\\
4.82311681674129e-06	0.357\\
4.85612541672573e-06	0.358\\
4.86567342623779e-06	0.359\\
4.87094755695639e-06	0.36\\
4.89532693612284e-06	0.361\\
4.89659824148979e-06	0.362\\
4.89963169358795e-06	0.363\\
4.94184301866803e-06	0.364\\
4.96174208451041e-06	0.365\\
4.99653373738541e-06	0.366\\
5.04198948465555e-06	0.367\\
5.05731431400032e-06	0.368\\
5.07170476055938e-06	0.369\\
5.083795921637e-06	0.37\\
5.09863406885167e-06	0.371\\
5.13526258939878e-06	0.372\\
5.14556730120778e-06	0.373\\
5.14671176322156e-06	0.374\\
5.16756990199266e-06	0.375\\
5.17538413647135e-06	0.376\\
5.18100555614343e-06	0.377\\
5.18281251053864e-06	0.378\\
5.19817357991126e-06	0.379\\
5.21864411876965e-06	0.38\\
5.21973351842487e-06	0.381\\
5.22270702124309e-06	0.382\\
5.23189797901361e-06	0.383\\
5.25342191609692e-06	0.384\\
5.28279335166605e-06	0.385\\
5.32158484542832e-06	0.386\\
5.34010121777487e-06	0.387\\
5.36310886299808e-06	0.388\\
5.3653040026646e-06	0.389\\
5.37772969525709e-06	0.39\\
5.40252827690733e-06	0.391\\
5.44478439767014e-06	0.392\\
5.44588987630477e-06	0.393\\
5.44865561550699e-06	0.394\\
5.46720841189097e-06	0.395\\
5.47270248066042e-06	0.396\\
5.50377725971424e-06	0.397\\
5.55207766207334e-06	0.398\\
5.55421545338905e-06	0.399\\
5.57381793489451e-06	0.4\\
5.59936696449728e-06	0.401\\
5.6095451961964e-06	0.402\\
5.6723998125503e-06	0.403\\
5.67777175395213e-06	0.404\\
5.6791400127767e-06	0.405\\
5.69106315407361e-06	0.406\\
5.71075658140038e-06	0.407\\
5.72508178445774e-06	0.408\\
5.73803081859072e-06	0.409\\
5.74340332986145e-06	0.41\\
5.74430092035055e-06	0.411\\
5.75540322415038e-06	0.412\\
5.76072268091874e-06	0.413\\
5.77651014623343e-06	0.414\\
5.79353305162431e-06	0.415\\
5.833028006334e-06	0.416\\
5.86877143480607e-06	0.417\\
5.87256552545405e-06	0.418\\
5.94976526483834e-06	0.419\\
5.98301305192392e-06	0.42\\
6.00002235789146e-06	0.421\\
6.01405085881513e-06	0.422\\
6.03233179116316e-06	0.423\\
6.04532472499484e-06	0.424\\
6.04592067446598e-06	0.425\\
6.06526715470827e-06	0.426\\
6.06668054300086e-06	0.427\\
6.07269269578628e-06	0.428\\
6.08291442052448e-06	0.429\\
6.09192649578969e-06	0.43\\
6.0927786802962e-06	0.431\\
6.09591920250167e-06	0.432\\
6.10204929729668e-06	0.433\\
6.10221577973504e-06	0.434\\
6.11302249259104e-06	0.435\\
6.1278477475823e-06	0.436\\
6.13913568838692e-06	0.437\\
6.14366899367499e-06	0.438\\
6.15546197311681e-06	0.439\\
6.16800279946257e-06	0.44\\
6.18174601447363e-06	0.441\\
6.19179425567728e-06	0.442\\
6.20338998293321e-06	0.443\\
6.27047561791657e-06	0.444\\
6.29958821195208e-06	0.445\\
6.30117944178173e-06	0.446\\
6.30342162216595e-06	0.447\\
6.30477467640813e-06	0.448\\
6.31496786518885e-06	0.449\\
6.31939283239381e-06	0.45\\
6.34428764695016e-06	0.451\\
6.35325018113561e-06	0.452\\
6.35330038659056e-06	0.453\\
6.36150808814577e-06	0.454\\
6.36256059573094e-06	0.455\\
6.36843690894729e-06	0.456\\
6.39169144958885e-06	0.457\\
6.42707337131474e-06	0.458\\
6.43231339398637e-06	0.459\\
6.43303688675882e-06	0.46\\
6.4473253884084e-06	0.461\\
6.47100822147864e-06	0.462\\
6.48264704698394e-06	0.463\\
6.54121629118875e-06	0.464\\
6.54267750856676e-06	0.465\\
6.57982187253389e-06	0.466\\
6.57996050296928e-06	0.467\\
6.58709548279595e-06	0.468\\
6.59542102283277e-06	0.469\\
6.61668328212468e-06	0.47\\
6.65006259922963e-06	0.471\\
6.68434586763037e-06	0.472\\
6.71011065720609e-06	0.473\\
6.72418077706034e-06	0.474\\
6.75189348547808e-06	0.475\\
6.79185281745273e-06	0.476\\
6.86113151593246e-06	0.477\\
6.87969374542289e-06	0.478\\
6.92637600329151e-06	0.479\\
6.93387213946135e-06	0.48\\
6.95459835338807e-06	0.481\\
6.95509258340038e-06	0.482\\
6.962882282288e-06	0.483\\
6.96644386877936e-06	0.484\\
6.97094813425176e-06	0.485\\
6.99459912452847e-06	0.486\\
7.03743200506585e-06	0.487\\
7.03786815345104e-06	0.488\\
7.04250490592634e-06	0.489\\
7.05210442872359e-06	0.49\\
7.05968240137581e-06	0.491\\
7.07044260238324e-06	0.492\\
7.10761781014906e-06	0.493\\
7.13461613134616e-06	0.494\\
7.18119607457455e-06	0.495\\
7.18761832315613e-06	0.496\\
7.19134102255965e-06	0.497\\
7.19819287571544e-06	0.498\\
7.20270743816953e-06	0.499\\
7.20709439500919e-06	0.5\\
7.22231654206292e-06	0.501\\
7.22808360409844e-06	0.502\\
7.24224743384986e-06	0.503\\
7.26599266717796e-06	0.504\\
7.26648239267201e-06	0.505\\
7.30677301202033e-06	0.506\\
7.33030448473439e-06	0.507\\
7.35525814182737e-06	0.508\\
7.35538724920413e-06	0.509\\
7.39584400912377e-06	0.51\\
7.42167196712487e-06	0.511\\
7.4420447726993e-06	0.512\\
7.45245973767267e-06	0.513\\
7.47556114307763e-06	0.514\\
7.48607073740391e-06	0.515\\
7.48650870638534e-06	0.516\\
7.49841598729974e-06	0.517\\
7.50074885402112e-06	0.518\\
7.53782117406953e-06	0.519\\
7.54118408284298e-06	0.52\\
7.55156502870176e-06	0.521\\
7.59962722081036e-06	0.522\\
7.6159148826978e-06	0.523\\
7.62796675779706e-06	0.524\\
7.65330065759675e-06	0.525\\
7.65814918068941e-06	0.526\\
7.740102411312e-06	0.527\\
7.76554902060789e-06	0.528\\
7.77308694814737e-06	0.529\\
7.81118598090723e-06	0.53\\
7.82544668611897e-06	0.531\\
7.85829460141823e-06	0.532\\
7.8888443359461e-06	0.533\\
7.90660348369325e-06	0.534\\
7.90695308213361e-06	0.535\\
8.06366098417006e-06	0.536\\
8.06700028919731e-06	0.537\\
8.07523158920031e-06	0.538\\
8.10129395401762e-06	0.539\\
8.12019157472119e-06	0.54\\
8.15354176221536e-06	0.541\\
8.16567288559566e-06	0.542\\
8.17904378969346e-06	0.543\\
8.18847740532553e-06	0.544\\
8.1968636734978e-06	0.545\\
8.2273664210076e-06	0.546\\
8.2433407264845e-06	0.547\\
8.27289346394142e-06	0.548\\
8.29743216188591e-06	0.549\\
8.29880550676011e-06	0.55\\
8.32158885437702e-06	0.551\\
8.33541799644963e-06	0.552\\
8.33781595582366e-06	0.553\\
8.34439894832598e-06	0.554\\
8.38851427932289e-06	0.555\\
8.39112373583488e-06	0.556\\
8.41349371946417e-06	0.557\\
8.45317127701711e-06	0.558\\
8.48572672446047e-06	0.559\\
8.49282640115816e-06	0.56\\
8.55410634906329e-06	0.561\\
8.56397796988003e-06	0.562\\
8.69864457414395e-06	0.563\\
8.73556286666369e-06	0.564000000000001\\
8.74595244886819e-06	0.565\\
8.74659659065328e-06	0.566000000000001\\
8.78522299691837e-06	0.567\\
8.80433244216998e-06	0.568000000000001\\
8.81441116697848e-06	0.569\\
8.82898981249183e-06	0.570000000000001\\
8.85192533693335e-06	0.571\\
8.88577266258961e-06	0.572000000000001\\
8.9049178866591e-06	0.573\\
8.90895909927236e-06	0.574000000000001\\
8.92285673389538e-06	0.575\\
8.92691350950312e-06	0.576000000000001\\
8.97726862962277e-06	0.577\\
9.02596577234991e-06	0.578000000000001\\
9.05846317300206e-06	0.579\\
9.05954762215313e-06	0.580000000000001\\
9.08247792922107e-06	0.581\\
9.10779675782915e-06	0.582000000000001\\
9.227595971221e-06	0.583\\
9.24789157398947e-06	0.584000000000001\\
9.2523912224185e-06	0.585\\
9.29402335533958e-06	0.586000000000001\\
9.33360014554319e-06	0.587\\
9.36837378193779e-06	0.588000000000001\\
9.37062597788563e-06	0.589\\
9.37624482025852e-06	0.590000000000001\\
9.39386278992193e-06	0.591\\
9.40263208615402e-06	0.592000000000001\\
9.40414925489106e-06	0.593\\
9.44564256754465e-06	0.594000000000001\\
9.55088270292502e-06	0.595\\
9.62850161143736e-06	0.596000000000001\\
9.66438738773573e-06	0.597\\
9.665059613784e-06	0.598000000000001\\
9.70317080128981e-06	0.599\\
9.81347256628917e-06	0.600000000000001\\
9.8252889064668e-06	0.601\\
9.85841376698139e-06	0.602000000000001\\
9.85998412776533e-06	0.603\\
9.87451836571757e-06	0.604000000000001\\
9.87677159092792e-06	0.605\\
9.89823041828595e-06	0.606000000000001\\
9.91963229708388e-06	0.607\\
9.93438651279484e-06	0.608000000000001\\
1.00286344682297e-05	0.609\\
1.00341886932982e-05	0.610000000000001\\
1.00449774071833e-05	0.611\\
1.00869948548535e-05	0.612000000000001\\
1.00936992893205e-05	0.613\\
1.01567437264677e-05	0.614000000000001\\
1.02371528349884e-05	0.615\\
1.03352274436762e-05	0.616000000000001\\
1.03525747663141e-05	0.617\\
1.0407008393091e-05	0.618000000000001\\
1.047548895111e-05	0.619\\
1.0480766674753e-05	0.620000000000001\\
1.05267448049877e-05	0.621\\
1.05276223466246e-05	0.622000000000001\\
1.05447487405683e-05	0.623\\
1.0573272593646e-05	0.624000000000001\\
1.05944477369228e-05	0.625\\
1.06043516289319e-05	0.626000000000001\\
1.07031809462229e-05	0.627\\
1.07210598862875e-05	0.628000000000001\\
1.0818099533618e-05	0.629\\
1.08321652541728e-05	0.630000000000001\\
1.08704872997049e-05	0.631\\
1.08745001096365e-05	0.632000000000001\\
1.08767965104752e-05	0.633\\
1.09004137248587e-05	0.634000000000001\\
1.09531622039898e-05	0.635\\
1.10006224901845e-05	0.636000000000001\\
1.10624404163481e-05	0.637\\
1.10758522283976e-05	0.638000000000001\\
1.11948456595626e-05	0.639\\
1.11968559190545e-05	0.640000000000001\\
1.12091530647522e-05	0.641\\
1.12257874218412e-05	0.642000000000001\\
1.13242248619036e-05	0.643\\
1.14002531294391e-05	0.644000000000001\\
1.14071329347763e-05	0.645\\
1.14225992572026e-05	0.646000000000001\\
1.14604703164066e-05	0.647\\
1.14778961875905e-05	0.648000000000001\\
1.1510800153118e-05	0.649\\
1.15325085027015e-05	0.650000000000001\\
1.15701100360187e-05	0.651\\
1.16076693027731e-05	0.652000000000001\\
1.16444721340069e-05	0.653\\
1.17245991413847e-05	0.654000000000001\\
1.18402643054138e-05	0.655\\
1.19847110070971e-05	0.656000000000001\\
1.19950717499527e-05	0.657\\
1.20104451019021e-05	0.658000000000001\\
1.20209803772098e-05	0.659\\
1.20434465913907e-05	0.660000000000001\\
1.20536107925855e-05	0.661\\
1.20542398935841e-05	0.662000000000001\\
1.21750716202508e-05	0.663\\
1.22308376522523e-05	0.664000000000001\\
1.23331101857539e-05	0.665\\
1.24111614783351e-05	0.666000000000001\\
1.24756763457018e-05	0.667\\
1.2495121489462e-05	0.668000000000001\\
1.25470666120168e-05	0.669\\
1.25664382134468e-05	0.670000000000001\\
1.25701105003201e-05	0.671\\
1.25742440397329e-05	0.672000000000001\\
1.25883438983504e-05	0.673\\
1.2626252399749e-05	0.674000000000001\\
1.26312601265574e-05	0.675\\
1.26329984705379e-05	0.676000000000001\\
1.26431881382737e-05	0.677\\
1.26532600497105e-05	0.678000000000001\\
1.27626453839632e-05	0.679\\
1.2764254288313e-05	0.680000000000001\\
1.28235932177408e-05	0.681\\
1.29469120646476e-05	0.682000000000001\\
1.30071445852415e-05	0.683\\
1.30108822614473e-05	0.684000000000001\\
1.30475161548754e-05	0.685\\
1.30496588367521e-05	0.686000000000001\\
1.31690339811922e-05	0.687\\
1.32097803332735e-05	0.688000000000001\\
1.32290886388841e-05	0.689000000000001\\
1.32380346367835e-05	0.690000000000001\\
1.32581330216112e-05	0.691000000000001\\
1.32934863475755e-05	0.692000000000001\\
1.33097875870513e-05	0.693000000000001\\
1.33464935695563e-05	0.694000000000001\\
1.33726267360251e-05	0.695000000000001\\
1.33998479055283e-05	0.696000000000001\\
1.34266225445622e-05	0.697000000000001\\
1.34619960509663e-05	0.698000000000001\\
1.34729674386498e-05	0.699000000000001\\
1.3487230040233e-05	0.700000000000001\\
1.35446143771895e-05	0.701000000000001\\
1.35886441846916e-05	0.702000000000001\\
1.36518329481543e-05	0.703000000000001\\
1.36786630983887e-05	0.704000000000001\\
1.37054633170953e-05	0.705000000000001\\
1.37099341051108e-05	0.706000000000001\\
1.37260646341754e-05	0.707000000000001\\
1.37658014204364e-05	0.708000000000001\\
1.37943122007358e-05	0.709000000000001\\
1.38038647920669e-05	0.710000000000001\\
1.38139526181338e-05	0.711000000000001\\
1.38340568051051e-05	0.712000000000001\\
1.38938667278737e-05	0.713000000000001\\
1.38998545201626e-05	0.714000000000001\\
1.39533138175629e-05	0.715000000000001\\
1.39982554937247e-05	0.716000000000001\\
1.40048919099926e-05	0.717000000000001\\
1.41006535823408e-05	0.718000000000001\\
1.41440830152059e-05	0.719000000000001\\
1.4190689998502e-05	0.720000000000001\\
1.42189322695086e-05	0.721000000000001\\
1.45504337943565e-05	0.722000000000001\\
1.45624568451658e-05	0.723000000000001\\
1.456763106669e-05	0.724000000000001\\
1.46214537636671e-05	0.725000000000001\\
1.4652552024084e-05	0.726000000000001\\
1.47751455873616e-05	0.727000000000001\\
1.48001348504431e-05	0.728000000000001\\
1.48073279004674e-05	0.729000000000001\\
1.48384472333903e-05	0.730000000000001\\
1.50046880855619e-05	0.731000000000001\\
1.50068144482075e-05	0.732000000000001\\
1.50072109488564e-05	0.733000000000001\\
1.52184553209467e-05	0.734000000000001\\
1.53000753945789e-05	0.735000000000001\\
1.5367088531909e-05	0.736000000000001\\
1.53850421116548e-05	0.737000000000001\\
1.54001798112446e-05	0.738000000000001\\
1.5402483719163e-05	0.739000000000001\\
1.54358794292069e-05	0.740000000000001\\
1.56591915966556e-05	0.741000000000001\\
1.56784271827775e-05	0.742000000000001\\
1.57308472059045e-05	0.743000000000001\\
1.58008491490229e-05	0.744000000000001\\
1.59322932875142e-05	0.745000000000001\\
1.59811907607797e-05	0.746000000000001\\
1.60709565581797e-05	0.747000000000001\\
1.61159333597252e-05	0.748000000000001\\
1.61477825695177e-05	0.749000000000001\\
1.63239075925506e-05	0.750000000000001\\
1.6335550817597e-05	0.751000000000001\\
1.63384953621917e-05	0.752000000000001\\
1.64218141243601e-05	0.753000000000001\\
1.64333663094327e-05	0.754000000000001\\
1.65100201473629e-05	0.755000000000001\\
1.65567673260464e-05	0.756000000000001\\
1.66438899809075e-05	0.757000000000001\\
1.67341290627314e-05	0.758000000000001\\
1.67682107214285e-05	0.759000000000001\\
1.69320688579704e-05	0.760000000000001\\
1.70214500728975e-05	0.761000000000001\\
1.71832796682186e-05	0.762000000000001\\
1.72659456868841e-05	0.763000000000001\\
1.73777311103858e-05	0.764000000000001\\
1.74789975800811e-05	0.765000000000001\\
1.75334067157681e-05	0.766000000000001\\
1.75937492415924e-05	0.767000000000001\\
1.76029729863891e-05	0.768000000000001\\
1.77358841478683e-05	0.769000000000001\\
1.78616315285361e-05	0.770000000000001\\
1.79161654658322e-05	0.771000000000001\\
1.79743314689571e-05	0.772000000000001\\
1.79883637929076e-05	0.773000000000001\\
1.80645750317632e-05	0.774000000000001\\
1.82440827645769e-05	0.775000000000001\\
1.84182873185417e-05	0.776000000000001\\
1.8461229599196e-05	0.777000000000001\\
1.87804994126717e-05	0.778000000000001\\
1.88640303142508e-05	0.779000000000001\\
1.89795684215675e-05	0.780000000000001\\
1.90447206610188e-05	0.781000000000001\\
1.90538220437059e-05	0.782\\
1.90625117407179e-05	0.783000000000001\\
1.90864026244866e-05	0.784\\
1.93417078832859e-05	0.785000000000001\\
1.93624578798942e-05	0.786\\
1.94081221535988e-05	0.787\\
1.94092323770165e-05	0.788\\
1.9432784583721e-05	0.789\\
1.94336796753653e-05	0.79\\
1.94896764909076e-05	0.791\\
1.95109111850897e-05	0.792\\
1.95573836771238e-05	0.793\\
1.96443525597621e-05	0.794\\
1.97154632819353e-05	0.795\\
1.97509073187657e-05	0.796\\
1.97845369473981e-05	0.797\\
1.98048337676335e-05	0.798\\
1.98098885074898e-05	0.799\\
1.9969408169157e-05	0.8\\
1.99767634143287e-05	0.801\\
2.01063063979074e-05	0.802\\
2.01153592937633e-05	0.803\\
2.0134359240205e-05	0.804\\
2.01934273994013e-05	0.805\\
2.02337504844141e-05	0.806\\
2.02680420001134e-05	0.807\\
2.02910157531761e-05	0.808\\
2.0315811958576e-05	0.809\\
2.04876468243982e-05	0.81\\
2.06441426450032e-05	0.811\\
2.07478306999494e-05	0.812\\
2.08763390992316e-05	0.813000000000001\\
2.09083162756091e-05	0.814000000000001\\
2.11569537436414e-05	0.815000000000001\\
2.11988690392933e-05	0.816000000000001\\
2.13586244376623e-05	0.817000000000001\\
2.14140717243407e-05	0.818000000000001\\
2.14367005059421e-05	0.819000000000001\\
2.14782976715814e-05	0.820000000000001\\
2.15040516724019e-05	0.821000000000001\\
2.15620269792418e-05	0.822000000000001\\
2.16450052547235e-05	0.823000000000001\\
2.17258025406655e-05	0.824000000000001\\
2.17536938921797e-05	0.825000000000001\\
2.18448867253946e-05	0.826000000000001\\
2.18457089289677e-05	0.827000000000001\\
2.1961698058547e-05	0.828000000000001\\
2.19832946123924e-05	0.829000000000001\\
2.20199434365409e-05	0.830000000000001\\
2.20677527411189e-05	0.831000000000001\\
2.23084053493781e-05	0.832000000000001\\
2.25272703259388e-05	0.833000000000001\\
2.25540879489839e-05	0.834000000000001\\
2.29683352317982e-05	0.835000000000001\\
2.32041127107349e-05	0.836000000000001\\
2.32435806334631e-05	0.837000000000001\\
2.36327338544638e-05	0.838000000000001\\
2.36398214341633e-05	0.839000000000001\\
2.38907773633705e-05	0.840000000000001\\
2.40294960614626e-05	0.841000000000001\\
2.40518233168284e-05	0.842000000000001\\
2.41380912058634e-05	0.843000000000001\\
2.42602405335136e-05	0.844000000000001\\
2.42618206737556e-05	0.845000000000001\\
2.43141703512072e-05	0.846000000000001\\
2.43681332362852e-05	0.847000000000001\\
2.43927747068735e-05	0.848000000000001\\
2.44824003483791e-05	0.849000000000001\\
2.45506810630919e-05	0.850000000000001\\
2.46026921375918e-05	0.851000000000001\\
2.47859500517208e-05	0.852000000000001\\
2.48738695000728e-05	0.853000000000001\\
2.48759608440049e-05	0.854000000000001\\
2.48985287181763e-05	0.855000000000001\\
2.49278554512511e-05	0.856000000000001\\
2.4978661951172e-05	0.857000000000001\\
2.49836119255392e-05	0.858000000000001\\
2.51603096311058e-05	0.859000000000001\\
2.51755025969037e-05	0.860000000000001\\
2.5299338775334e-05	0.861000000000001\\
2.53180315499778e-05	0.862000000000001\\
2.53297290258433e-05	0.863000000000001\\
2.53937088230758e-05	0.864000000000001\\
2.53944173567197e-05	0.865000000000001\\
2.54564582036345e-05	0.866000000000001\\
2.55613576831574e-05	0.867000000000001\\
2.56564315811199e-05	0.868000000000001\\
2.56868067745407e-05	0.869000000000001\\
2.57864633899874e-05	0.870000000000001\\
2.59768595670536e-05	0.871000000000001\\
2.61453064241445e-05	0.872000000000001\\
2.6252042623146e-05	0.873000000000001\\
2.65185694382914e-05	0.874000000000001\\
2.65505985183872e-05	0.875000000000001\\
2.67164151156353e-05	0.876000000000001\\
2.69625697673403e-05	0.877000000000001\\
2.74475986347223e-05	0.878000000000001\\
2.75456643000608e-05	0.879000000000001\\
2.77033580217091e-05	0.880000000000001\\
2.78128489403375e-05	0.881000000000001\\
2.78203318219396e-05	0.882000000000001\\
2.8024408846106e-05	0.883\\
2.81801490776666e-05	0.884\\
2.82409791227873e-05	0.885\\
2.84450154116427e-05	0.886\\
2.86644008039504e-05	0.887\\
2.88586071173707e-05	0.888\\
2.90631041397945e-05	0.889\\
2.93342515995399e-05	0.89\\
2.94407664320133e-05	0.891\\
2.98337306016619e-05	0.892\\
2.99151338610085e-05	0.893\\
2.99958292798244e-05	0.894\\
3.00141709604589e-05	0.895\\
3.02277877884256e-05	0.896\\
3.03310935087246e-05	0.897\\
3.04096811062751e-05	0.898\\
3.05514854319902e-05	0.899\\
3.05742406761992e-05	0.9\\
3.06430293364835e-05	0.901\\
3.07241958228758e-05	0.902\\
3.08087692421745e-05	0.903\\
3.08864206607363e-05	0.904\\
3.10568907852148e-05	0.905\\
3.13980517409239e-05	0.906\\
3.16525316360109e-05	0.907\\
3.17994754819978e-05	0.908\\
3.19432774600563e-05	0.909\\
3.20469379715894e-05	0.91\\
3.21081751518146e-05	0.911\\
3.22702629219439e-05	0.912\\
3.22804266887924e-05	0.913\\
3.24731948095568e-05	0.914\\
3.24769826033833e-05	0.915\\
3.27857785378404e-05	0.916\\
3.28921524544965e-05	0.917\\
3.3054923788431e-05	0.918\\
3.31514701996882e-05	0.919\\
3.32158451889404e-05	0.92\\
3.3250927068977e-05	0.921\\
3.331204941828e-05	0.922\\
3.33924849530091e-05	0.923\\
3.35921622363483e-05	0.924\\
3.36038104450346e-05	0.925\\
3.36542954488565e-05	0.926\\
3.36799810379443e-05	0.927\\
3.37478682079907e-05	0.928\\
3.40670471773657e-05	0.929\\
3.51179721555236e-05	0.93\\
3.52628414509195e-05	0.931\\
3.53009157272266e-05	0.932\\
3.54348824049488e-05	0.933\\
3.54350315507257e-05	0.934\\
3.56276292085069e-05	0.935\\
3.59115041545924e-05	0.936\\
3.5923270031589e-05	0.937\\
3.5941365411145e-05	0.938\\
3.59763678882681e-05	0.939\\
3.60147671929375e-05	0.94\\
3.61257184097686e-05	0.941\\
3.64139344486722e-05	0.942\\
3.65611992780448e-05	0.943\\
3.66443512722971e-05	0.944\\
3.6970265074412e-05	0.945\\
3.74452769491462e-05	0.946\\
3.74697119586058e-05	0.947\\
3.79093368692146e-05	0.948\\
3.81153496371613e-05	0.949\\
3.83773915944585e-05	0.95\\
3.84385179144143e-05	0.951\\
3.84772819681672e-05	0.952\\
3.88811850342341e-05	0.953\\
3.90192436020461e-05	0.954\\
3.9175011625011e-05	0.955\\
3.96540736374087e-05	0.956\\
3.96967594865693e-05	0.957\\
4.03563991988861e-05	0.958\\
4.04002103389182e-05	0.959\\
4.05190550177659e-05	0.96\\
4.08812415478026e-05	0.961\\
4.13578794532635e-05	0.962\\
4.19651313529664e-05	0.963\\
4.22564375884911e-05	0.964\\
4.25486341702619e-05	0.965\\
4.29839262099017e-05	0.966\\
4.29864663663714e-05	0.967\\
4.32118160168369e-05	0.968\\
4.42197207330415e-05	0.969\\
4.46722310779009e-05	0.97\\
4.50413846955352e-05	0.971\\
4.55015606534809e-05	0.972\\
4.65236916668246e-05	0.973\\
4.6595680064492e-05	0.974\\
4.67049029759742e-05	0.975\\
4.70278174013357e-05	0.976\\
4.81689401798376e-05	0.977\\
4.82106133752909e-05	0.978\\
4.82861040159965e-05	0.979\\
4.83482387942211e-05	0.98\\
4.83566151310623e-05	0.981\\
4.92240025828516e-05	0.982\\
5.07159481535517e-05	0.983\\
5.17956669872357e-05	0.984\\
5.20290636884653e-05	0.985\\
5.20476710076808e-05	0.986\\
5.24798826958235e-05	0.987\\
5.28532538931314e-05	0.988\\
5.33490755956315e-05	0.989\\
5.36143399445529e-05	0.99\\
5.40961173958501e-05	0.991\\
5.439484454272e-05	0.992\\
5.61745511660923e-05	0.993\\
5.67790448715077e-05	0.994\\
5.69504729099819e-05	0.995\\
6.08270247079093e-05	0.996\\
6.15008793488042e-05	0.997\\
6.47004051533239e-05	0.998\\
6.64745081141211e-05	0.999\\
7.11526552385077e-05	1\\
};
\addlegendentry{$\mathrm{PEB}_F$}

\end{axis}
\begin{axis}[%
width=7.362cm,
height=6.135cm,
at={(-0.957cm,-0.675cm)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/RMSE_CDF_3_4_AP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.23137,0.66667,0.19608}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\columnwidth,
height=1.4in,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=100,
xminorticks=true,
xlabel style={font=\color{mycolor2}},
xlabel={RMSE [m]},
ymin=0,
ymax=1,
ylabel style={font=\color{mycolor2}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={font=\scriptsize,at={(0.2356,0.00106)}, anchor=south west, legend cell align=left, align=left}
]
xlabel style={font=\small},
ylabel style={font=\small}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1.11907781994871e-06	0\\
1.11907781994871e-06	0.001\\
1.2560702358706e-06	0.002\\
1.33834634747513e-06	0.003\\
1.35752035674e-06	0.004\\
1.45883474592335e-06	0.005\\
1.48789364933935e-06	0.00600000000000001\\
1.53674789741436e-06	0.00700000000000001\\
1.54080112636635e-06	0.00800000000000001\\
1.57431992695446e-06	0.00900000000000001\\
1.58862698242287e-06	0.01\\
1.64609137062424e-06	0.011\\
1.64941198237044e-06	0.012\\
1.65060439576796e-06	0.013\\
1.66669875177261e-06	0.014\\
1.72188664810143e-06	0.015\\
1.72525137019131e-06	0.016\\
1.73868813006971e-06	0.017\\
1.77053093807992e-06	0.018\\
1.77505026154319e-06	0.019\\
1.78944956218677e-06	0.02\\
1.81499840024749e-06	0.021\\
1.83008855966858e-06	0.022\\
1.8366218251978e-06	0.023\\
1.84225844880252e-06	0.024\\
1.85756883617184e-06	0.025\\
1.886014518613e-06	0.026\\
1.89165457636678e-06	0.027\\
1.92922811072973e-06	0.028\\
1.93283946693762e-06	0.029\\
1.95964686654604e-06	0.03\\
1.96331837881865e-06	0.031\\
1.97473402831361e-06	0.032\\
1.99029729409334e-06	0.033\\
1.99183593461478e-06	0.034\\
2.01454733666444e-06	0.035\\
2.01973450999862e-06	0.036\\
2.03438987218414e-06	0.037\\
2.04305106905744e-06	0.038\\
2.0636817234143e-06	0.039\\
2.07853978829972e-06	0.04\\
2.08097841333148e-06	0.041\\
2.09485259599298e-06	0.042\\
2.09617418582672e-06	0.043\\
2.11040404226193e-06	0.044\\
2.12280777683338e-06	0.045\\
2.12357730825633e-06	0.046\\
2.14094576121195e-06	0.047\\
2.14758428821396e-06	0.048\\
2.18438702668109e-06	0.049\\
2.18507934633781e-06	0.05\\
2.19822755479334e-06	0.051\\
2.20781964078531e-06	0.052\\
2.21161645219609e-06	0.053\\
2.22641449018265e-06	0.054\\
2.23998155857435e-06	0.055\\
2.25296796780152e-06	0.056\\
2.26057480079161e-06	0.0570000000000001\\
2.26892676384391e-06	0.0580000000000001\\
2.2970054403638e-06	0.0590000000000001\\
2.29875744537199e-06	0.0600000000000001\\
2.30617547122367e-06	0.0610000000000001\\
2.34104660140117e-06	0.0620000000000001\\
2.34150375613173e-06	0.0630000000000001\\
2.36595633641631e-06	0.0640000000000001\\
2.36705751751246e-06	0.0650000000000001\\
2.37465065463003e-06	0.0660000000000001\\
2.38945762038223e-06	0.0670000000000001\\
2.39563375967038e-06	0.0680000000000001\\
2.39568930726482e-06	0.0690000000000001\\
2.4025928508267e-06	0.0700000000000001\\
2.40829352200421e-06	0.0710000000000001\\
2.41788053409744e-06	0.0720000000000001\\
2.45947488227927e-06	0.0730000000000001\\
2.47162978428709e-06	0.0740000000000001\\
2.47440975947944e-06	0.0750000000000001\\
2.49581822746452e-06	0.0760000000000001\\
2.49618490325238e-06	0.0770000000000001\\
2.49831740094115e-06	0.0780000000000001\\
2.50314867196326e-06	0.0790000000000001\\
2.50917081416413e-06	0.0800000000000001\\
2.51442843126084e-06	0.0810000000000001\\
2.51821496701944e-06	0.0820000000000001\\
2.55308591771408e-06	0.0830000000000001\\
2.55338926086925e-06	0.0840000000000001\\
2.56230760485237e-06	0.0850000000000001\\
2.56600934581672e-06	0.0860000000000001\\
2.59528907026546e-06	0.0870000000000001\\
2.62047490542402e-06	0.0880000000000001\\
2.62388071966614e-06	0.0890000000000001\\
2.62940787223717e-06	0.0900000000000001\\
2.63028242468886e-06	0.0910000000000001\\
2.64302888045621e-06	0.0920000000000001\\
2.65689099817729e-06	0.0930000000000001\\
2.67169462956199e-06	0.0940000000000001\\
2.67653637122376e-06	0.0950000000000001\\
2.67997148417779e-06	0.0960000000000001\\
2.69644094092055e-06	0.0970000000000001\\
2.7093784610262e-06	0.0980000000000001\\
2.72561006664465e-06	0.0990000000000001\\
2.72942113008263e-06	0.1\\
2.73300639845024e-06	0.101\\
2.73543823085704e-06	0.102\\
2.74514055438546e-06	0.103\\
2.7550043099885e-06	0.104\\
2.75701749945005e-06	0.105\\
2.76603128184939e-06	0.106\\
2.77294054769219e-06	0.107\\
2.77394449370837e-06	0.108\\
2.78342079064022e-06	0.109\\
2.7871042010952e-06	0.11\\
2.81020356174835e-06	0.111\\
2.83120843055046e-06	0.112\\
2.83357076976782e-06	0.113\\
2.83655966117294e-06	0.114\\
2.83903184061702e-06	0.115\\
2.84295629684453e-06	0.116\\
2.84501727556377e-06	0.117\\
2.86737547464916e-06	0.118\\
2.86983467670098e-06	0.119\\
2.8851832624036e-06	0.12\\
2.88678841314229e-06	0.121\\
2.88781901404166e-06	0.122\\
2.88814102757221e-06	0.123\\
2.89099654613171e-06	0.124\\
2.89569492042251e-06	0.125\\
2.90147668246938e-06	0.126\\
2.91592244164541e-06	0.127\\
2.92011646899287e-06	0.128\\
2.92477135111385e-06	0.129\\
2.92810762131386e-06	0.13\\
2.93650845948457e-06	0.131\\
2.93806976061812e-06	0.132\\
2.94438600248308e-06	0.133\\
2.94512564581215e-06	0.134\\
2.95753662436023e-06	0.135\\
2.96232604880541e-06	0.136\\
2.96523213564431e-06	0.137\\
2.97248905271141e-06	0.138\\
2.98197890518874e-06	0.139\\
2.98627254961326e-06	0.14\\
2.99073353483195e-06	0.141\\
2.9973207246984e-06	0.142\\
3.00053786309127e-06	0.143\\
3.00518306203681e-06	0.144\\
3.00873635666801e-06	0.145\\
3.01349172022316e-06	0.146\\
3.01535575957639e-06	0.147\\
3.03830547161057e-06	0.148\\
3.05566742191158e-06	0.149\\
3.06253692199237e-06	0.15\\
3.06985787717811e-06	0.151\\
3.07833908600114e-06	0.152\\
3.091070565525e-06	0.153\\
3.091650582928e-06	0.154\\
3.09660420437799e-06	0.155\\
3.10377673723073e-06	0.156\\
3.10582182948291e-06	0.157\\
3.10828235832239e-06	0.158\\
3.11629341389755e-06	0.159\\
3.1203314097003e-06	0.16\\
3.12104876793548e-06	0.161\\
3.12702750954495e-06	0.162\\
3.12927339299894e-06	0.163\\
3.13592419860146e-06	0.164\\
3.14583541716093e-06	0.165\\
3.15662456498181e-06	0.166\\
3.15785347797317e-06	0.167\\
3.16081818199224e-06	0.168\\
3.1653338845753e-06	0.169\\
3.17813156714294e-06	0.17\\
3.18131013205916e-06	0.171\\
3.18560490716869e-06	0.172\\
3.19406357189886e-06	0.173\\
3.20761744279078e-06	0.174\\
3.22725651821721e-06	0.175\\
3.22832228493602e-06	0.176\\
3.23803907491051e-06	0.177\\
3.2410456249093e-06	0.178\\
3.24240379835054e-06	0.179\\
3.24330022295912e-06	0.18\\
3.24728856624144e-06	0.181\\
3.25723727218188e-06	0.182\\
3.27467558968898e-06	0.183\\
3.28457185845712e-06	0.184\\
3.28526624180919e-06	0.185\\
3.29875578410005e-06	0.186\\
3.30048023231012e-06	0.187\\
3.30712656744976e-06	0.188\\
3.30776188708273e-06	0.189\\
3.3134037755077e-06	0.19\\
3.31961991499421e-06	0.191\\
3.32400120877462e-06	0.192\\
3.32781388156919e-06	0.193\\
3.32877058550631e-06	0.194\\
3.33428424574434e-06	0.195\\
3.34146467507862e-06	0.196\\
3.34483271498488e-06	0.197\\
3.34781401545926e-06	0.198\\
3.35985945419832e-06	0.199\\
3.37077269229032e-06	0.2\\
3.37642267964313e-06	0.201\\
3.37715977980326e-06	0.202\\
3.37926304131162e-06	0.203\\
3.39076490282431e-06	0.204\\
3.42147151428646e-06	0.205\\
3.42838844327427e-06	0.206\\
3.43676602069592e-06	0.207\\
3.43785942299247e-06	0.208\\
3.43862140375375e-06	0.209\\
3.4464159632715e-06	0.21\\
3.44749669911317e-06	0.211\\
3.44772637986975e-06	0.212\\
3.46156470761099e-06	0.213\\
3.46369569970978e-06	0.214\\
3.49144374923812e-06	0.215\\
3.50392610354309e-06	0.216\\
3.51708433589614e-06	0.217\\
3.51728746385259e-06	0.218\\
3.5259996083328e-06	0.219\\
3.54028982690463e-06	0.22\\
3.55334956679071e-06	0.221\\
3.56035469746802e-06	0.222\\
3.57080317387751e-06	0.223\\
3.5848943472734e-06	0.224\\
3.58626288492997e-06	0.225\\
3.58902934134322e-06	0.226\\
3.59352334109399e-06	0.227\\
3.59550115103633e-06	0.228\\
3.59714135162394e-06	0.229\\
3.61437837700775e-06	0.23\\
3.62727374183282e-06	0.231\\
3.64744946624739e-06	0.232\\
3.65798747638954e-06	0.233\\
3.66711752386033e-06	0.234\\
3.67141404637418e-06	0.235\\
3.70555393101592e-06	0.236\\
3.70875526627852e-06	0.237\\
3.70962359768905e-06	0.238\\
3.71317476340907e-06	0.239\\
3.71665809785986e-06	0.24\\
3.7275765089347e-06	0.241\\
3.74540485422449e-06	0.242\\
3.74656928061357e-06	0.243\\
3.74818395678836e-06	0.244\\
3.75000311543606e-06	0.245\\
3.75338769040557e-06	0.246\\
3.75923613478875e-06	0.247\\
3.76080484866133e-06	0.248\\
3.77876637101788e-06	0.249\\
3.78657598713481e-06	0.25\\
3.78781299250864e-06	0.251\\
3.78943622288705e-06	0.252\\
3.80363199660277e-06	0.253\\
3.82251759558958e-06	0.254\\
3.82637096796881e-06	0.255\\
3.82784242466179e-06	0.256\\
3.83159610697806e-06	0.257\\
3.83838672136156e-06	0.258\\
3.8427014088241e-06	0.259\\
3.84455898467816e-06	0.26\\
3.84769355532691e-06	0.261\\
3.85152430640245e-06	0.262\\
3.85462800540639e-06	0.263\\
3.89091075536579e-06	0.264\\
3.89236280840024e-06	0.265\\
3.91991575355516e-06	0.266\\
3.93664604188291e-06	0.267\\
3.94693237316303e-06	0.268\\
3.95129213167003e-06	0.269\\
3.96364510096181e-06	0.27\\
3.96596860661509e-06	0.271\\
3.97615973857443e-06	0.272\\
3.98717237610335e-06	0.273\\
3.99252413159192e-06	0.274\\
3.99551384340166e-06	0.275\\
4.01270808540109e-06	0.276\\
4.02189394003941e-06	0.277\\
4.0237182624013e-06	0.278\\
4.0245917825396e-06	0.279\\
4.03847383995316e-06	0.28\\
4.05027113281064e-06	0.281\\
4.05165249198622e-06	0.282\\
4.06692435659617e-06	0.283\\
4.07887012857228e-06	0.284\\
4.08491594760706e-06	0.285\\
4.09356366412746e-06	0.286\\
4.09751656099675e-06	0.287\\
4.13514035634208e-06	0.288\\
4.13988069104818e-06	0.289\\
4.14455905592778e-06	0.29\\
4.15314336720258e-06	0.291\\
4.15523260837109e-06	0.292\\
4.16329884023913e-06	0.293\\
4.16446181066199e-06	0.294\\
4.18354524359528e-06	0.295\\
4.18779436738393e-06	0.296\\
4.20292593176556e-06	0.297\\
4.21068744863235e-06	0.298\\
4.22411477410219e-06	0.299\\
4.2277279773166e-06	0.3\\
4.23063507571349e-06	0.301\\
4.23697904247249e-06	0.302\\
4.23795129266359e-06	0.303\\
4.24304509389147e-06	0.304\\
4.2729459658605e-06	0.305\\
4.28046329153092e-06	0.306\\
4.28699663564399e-06	0.307\\
4.28956140013302e-06	0.308\\
4.30211036476024e-06	0.309\\
4.30850695569892e-06	0.31\\
4.32505759510283e-06	0.311\\
4.33680053246931e-06	0.312\\
4.3569754027228e-06	0.313\\
4.36498537543834e-06	0.314\\
4.37222383343112e-06	0.315\\
4.37710835330557e-06	0.316\\
4.37848641028021e-06	0.317\\
4.37873828419577e-06	0.318\\
4.3802330235967e-06	0.319\\
4.39809660769418e-06	0.32\\
4.40356012343424e-06	0.321\\
4.40998423915682e-06	0.322\\
4.41037274271737e-06	0.323\\
4.43111660712438e-06	0.324\\
4.44086828980399e-06	0.325\\
4.44243270327392e-06	0.326\\
4.44593102278608e-06	0.327\\
4.44819164762699e-06	0.328\\
4.45859963501502e-06	0.329\\
4.46126010273793e-06	0.33\\
4.46571540004462e-06	0.331\\
4.46618388331208e-06	0.332\\
4.47986542067419e-06	0.333\\
4.52360911984542e-06	0.334\\
4.52740642218859e-06	0.335\\
4.58291243802389e-06	0.336\\
4.58690327748928e-06	0.337\\
4.59424603627628e-06	0.338\\
4.62017552443994e-06	0.339\\
4.65107372300532e-06	0.34\\
4.65605170508824e-06	0.341\\
4.66854659491848e-06	0.342\\
4.6867390155599e-06	0.343\\
4.69602219913706e-06	0.344\\
4.70983162830869e-06	0.345\\
4.71040715666318e-06	0.346\\
4.73346494336742e-06	0.347\\
4.76438713587151e-06	0.348\\
4.7685756017595e-06	0.349\\
4.7727287608991e-06	0.35\\
4.78447817437682e-06	0.351\\
4.81388051881084e-06	0.352\\
4.82564374266373e-06	0.353\\
4.83716511645429e-06	0.354\\
4.8388309550973e-06	0.355\\
4.84817966076922e-06	0.356\\
4.8486655016126e-06	0.357\\
4.85432587654863e-06	0.358\\
4.86171746916051e-06	0.359\\
4.93651849852569e-06	0.36\\
4.93722051592784e-06	0.361\\
4.94791572606725e-06	0.362\\
4.97216467520714e-06	0.363\\
4.97640894087819e-06	0.364\\
4.98548390498878e-06	0.365\\
5.00300858133357e-06	0.366\\
5.01848467929506e-06	0.367\\
5.01900907450333e-06	0.368\\
5.03100718942849e-06	0.369\\
5.0332456474321e-06	0.37\\
5.0488789535241e-06	0.371\\
5.05043650762221e-06	0.372\\
5.07896584905783e-06	0.373\\
5.08149488102654e-06	0.374\\
5.09499167932775e-06	0.375\\
5.10540145359912e-06	0.376\\
5.11217777100487e-06	0.377\\
5.11301424226713e-06	0.378\\
5.13476874137317e-06	0.379\\
5.14325305290598e-06	0.38\\
5.15704428748768e-06	0.381\\
5.15839616900408e-06	0.382\\
5.15945884406127e-06	0.383\\
5.1682046352198e-06	0.384\\
5.17204979609325e-06	0.385\\
5.17600390563959e-06	0.386\\
5.19983642886006e-06	0.387\\
5.20087329315247e-06	0.388\\
5.21774515799317e-06	0.389\\
5.22750500724288e-06	0.39\\
5.2396145520767e-06	0.391\\
5.24455359286903e-06	0.392\\
5.25809904406672e-06	0.393\\
5.26802837138582e-06	0.394\\
5.28663342599765e-06	0.395\\
5.28726892105999e-06	0.396\\
5.29534351015544e-06	0.397\\
5.30044235352512e-06	0.398\\
5.30323488216734e-06	0.399\\
5.30834073760729e-06	0.4\\
5.35995363828366e-06	0.401\\
5.36182155742439e-06	0.402\\
5.36368737101063e-06	0.403\\
5.3665425881841e-06	0.404\\
5.37041224641549e-06	0.405\\
5.37309939188134e-06	0.406\\
5.38115277532961e-06	0.407\\
5.38306154702345e-06	0.408\\
5.40246282383069e-06	0.409\\
5.44304553315957e-06	0.41\\
5.44552310861219e-06	0.411\\
5.48988010336182e-06	0.412\\
5.49720620466628e-06	0.413\\
5.5170363821034e-06	0.414\\
5.53440194903036e-06	0.415\\
5.54573850804648e-06	0.416\\
5.55229454645332e-06	0.417\\
5.56388464004e-06	0.418\\
5.58066845263173e-06	0.419\\
5.59702599578978e-06	0.42\\
5.61942531581905e-06	0.421\\
5.62836486453025e-06	0.422\\
5.65834755829435e-06	0.423\\
5.66107482113918e-06	0.424\\
5.70757590886442e-06	0.425\\
5.71078693772699e-06	0.426\\
5.73589753047391e-06	0.427\\
5.77888917026963e-06	0.428\\
5.81249282913648e-06	0.429\\
5.8467521015217e-06	0.43\\
5.84990813365752e-06	0.431\\
5.86285003606361e-06	0.432\\
5.88797675383041e-06	0.433\\
5.90859997960732e-06	0.434\\
5.92229733123307e-06	0.435\\
5.97076119468503e-06	0.436\\
5.97564053158762e-06	0.437\\
5.98492158244127e-06	0.438\\
5.99986284201598e-06	0.439\\
6.01737049786111e-06	0.44\\
6.02429811817122e-06	0.441\\
6.02477507260351e-06	0.442\\
6.05485354721021e-06	0.443\\
6.06812202578809e-06	0.444\\
6.07211526183179e-06	0.445\\
6.07245999588234e-06	0.446\\
6.0785240066182e-06	0.447\\
6.08136116295277e-06	0.448\\
6.1234884972478e-06	0.449\\
6.13843949095411e-06	0.45\\
6.17495691480167e-06	0.451\\
6.21751501547263e-06	0.452\\
6.23727421464966e-06	0.453\\
6.24435641304525e-06	0.454\\
6.24622278188317e-06	0.455\\
6.25747865889363e-06	0.456\\
6.27498371073729e-06	0.457\\
6.31587430183218e-06	0.458\\
6.32727462233419e-06	0.459\\
6.32913727556463e-06	0.46\\
6.34163093669657e-06	0.461\\
6.35889338550191e-06	0.462\\
6.38060811555868e-06	0.463\\
6.38371157034224e-06	0.464\\
6.39660477893428e-06	0.465\\
6.40962536340135e-06	0.466\\
6.42415936457671e-06	0.467\\
6.42762544546704e-06	0.468\\
6.43099314724786e-06	0.469\\
6.43640208220965e-06	0.47\\
6.48888062862715e-06	0.471\\
6.50906254104849e-06	0.472\\
6.51474964788192e-06	0.473\\
6.52736473429258e-06	0.474\\
6.54269245469052e-06	0.475\\
6.54801567787281e-06	0.476\\
6.55482624819494e-06	0.477\\
6.55509060921519e-06	0.478\\
6.5985461382113e-06	0.479\\
6.60677192657669e-06	0.48\\
6.62472946500868e-06	0.481\\
6.68527967032597e-06	0.482\\
6.73504953325998e-06	0.483\\
6.73792137559888e-06	0.484\\
6.87175453554415e-06	0.485\\
6.88984226310687e-06	0.486\\
6.95010992847908e-06	0.487\\
6.95150684403678e-06	0.488\\
6.97395962895158e-06	0.489\\
6.99583321640161e-06	0.49\\
7.01647956731768e-06	0.491\\
7.02306809380924e-06	0.492\\
7.06167302506802e-06	0.493\\
7.06272430006477e-06	0.494\\
7.07459745247573e-06	0.495\\
7.07677868399741e-06	0.496\\
7.09588207107587e-06	0.497\\
7.13426840248967e-06	0.498\\
7.19832672752213e-06	0.499\\
7.20405821722532e-06	0.5\\
7.21121919148443e-06	0.501\\
7.22417644405559e-06	0.502\\
7.23404452808505e-06	0.503\\
7.25104905363261e-06	0.504\\
7.27663199322476e-06	0.505\\
7.27897343830575e-06	0.506\\
7.29286624009964e-06	0.507\\
7.35180928073423e-06	0.508\\
7.37601205138112e-06	0.509\\
7.38142781316842e-06	0.51\\
7.40704339126467e-06	0.511\\
7.41246687436584e-06	0.512\\
7.42179620629123e-06	0.513\\
7.43789534672754e-06	0.514\\
7.46251352354969e-06	0.515\\
7.48851971653126e-06	0.516\\
7.5192360193088e-06	0.517\\
7.57746294194608e-06	0.518\\
7.58659181033696e-06	0.519\\
7.62431129847206e-06	0.52\\
7.6648839412503e-06	0.521\\
7.68066710659737e-06	0.522\\
7.71500072577146e-06	0.523\\
7.74721428785488e-06	0.524\\
7.77626218240612e-06	0.525\\
7.7930563901955e-06	0.526\\
7.85113890303548e-06	0.527\\
7.88043966695796e-06	0.528\\
7.88134590645219e-06	0.529\\
7.91331257193431e-06	0.53\\
7.94176407754493e-06	0.531\\
7.94577970683928e-06	0.532\\
7.96852218680124e-06	0.533\\
7.99086533396347e-06	0.534\\
8.00326957664868e-06	0.535\\
8.02809102060931e-06	0.536\\
8.05044002312103e-06	0.537\\
8.07928583738697e-06	0.538\\
8.10990654240886e-06	0.539\\
8.11361507751197e-06	0.54\\
8.12349340040832e-06	0.541\\
8.14508876116809e-06	0.542\\
8.18087205794279e-06	0.543\\
8.18202998755379e-06	0.544\\
8.21172719530503e-06	0.545\\
8.21366126775955e-06	0.546\\
8.28718990490202e-06	0.547\\
8.30224337595242e-06	0.548\\
8.30930898614341e-06	0.549\\
8.34453627887552e-06	0.55\\
8.35073334210453e-06	0.551\\
8.42574693478014e-06	0.552\\
8.50039279646866e-06	0.553\\
8.51749001223192e-06	0.554\\
8.56423053838329e-06	0.555\\
8.59257988122045e-06	0.556\\
8.61095176451097e-06	0.557\\
8.61311570800375e-06	0.558\\
8.61769887275556e-06	0.559\\
8.64031556703278e-06	0.56\\
8.65403731949861e-06	0.561\\
8.66676019065701e-06	0.562\\
8.74020276990391e-06	0.563\\
8.74128365463078e-06	0.564000000000001\\
8.74522289688327e-06	0.565\\
8.78607544137524e-06	0.566000000000001\\
8.81100857164006e-06	0.567\\
8.82072836878685e-06	0.568000000000001\\
8.82476807586721e-06	0.569\\
8.83712864481835e-06	0.570000000000001\\
8.84253367434675e-06	0.571\\
8.84607563101715e-06	0.572000000000001\\
8.84652901225637e-06	0.573\\
8.94592296133962e-06	0.574000000000001\\
8.96412161898498e-06	0.575\\
9.0015618053972e-06	0.576000000000001\\
9.04615461062313e-06	0.577\\
9.08271070618289e-06	0.578000000000001\\
9.14777951638756e-06	0.579\\
9.14787789989982e-06	0.580000000000001\\
9.15536927307915e-06	0.581\\
9.15538099342059e-06	0.582000000000001\\
9.15691467942245e-06	0.583\\
9.22937044406536e-06	0.584000000000001\\
9.23077452909313e-06	0.585\\
9.29248677203357e-06	0.586000000000001\\
9.29711891644341e-06	0.587\\
9.31414566579414e-06	0.588000000000001\\
9.31868333389089e-06	0.589\\
9.35114014883335e-06	0.590000000000001\\
9.35174548780067e-06	0.591\\
9.36634373585149e-06	0.592000000000001\\
9.37126822258462e-06	0.593\\
9.39099366132566e-06	0.594000000000001\\
9.42424378413338e-06	0.595\\
9.42494123015498e-06	0.596000000000001\\
9.44326336648131e-06	0.597\\
9.45224100757657e-06	0.598000000000001\\
9.47987903366544e-06	0.599\\
9.52786296145231e-06	0.600000000000001\\
9.6099117898054e-06	0.601\\
9.63030192228636e-06	0.602000000000001\\
9.64956524367977e-06	0.603\\
9.65855039121864e-06	0.604000000000001\\
9.67103585048e-06	0.605\\
9.77412660957187e-06	0.606000000000001\\
9.83113636129424e-06	0.607\\
9.83681756167819e-06	0.608000000000001\\
9.84636300704524e-06	0.609\\
9.85213987897624e-06	0.610000000000001\\
9.8799527230301e-06	0.611\\
9.9250989894235e-06	0.612000000000001\\
9.95420269577607e-06	0.613\\
9.97266146402489e-06	0.614000000000001\\
9.9878737205438e-06	0.615\\
1.00510297677023e-05	0.616000000000001\\
1.0074825704527e-05	0.617\\
1.01013391116013e-05	0.618000000000001\\
1.01494073957098e-05	0.619\\
1.01687028940548e-05	0.620000000000001\\
1.0203532366997e-05	0.621\\
1.02242351027021e-05	0.622000000000001\\
1.02435328485692e-05	0.623\\
1.02586402088117e-05	0.624000000000001\\
1.02595986119113e-05	0.625\\
1.0385146123335e-05	0.626000000000001\\
1.04184760435587e-05	0.627\\
1.04340819723882e-05	0.628000000000001\\
1.04531032321561e-05	0.629\\
1.05030837206235e-05	0.630000000000001\\
1.05379613572648e-05	0.631\\
1.06146712289747e-05	0.632000000000001\\
1.06517619106766e-05	0.633\\
1.06682298626246e-05	0.634000000000001\\
1.06935240656098e-05	0.635\\
1.07377106693864e-05	0.636000000000001\\
1.07556829120505e-05	0.637\\
1.07891741135891e-05	0.638000000000001\\
1.07951551519966e-05	0.639\\
1.08882879659962e-05	0.640000000000001\\
1.09052373472005e-05	0.641\\
1.09111018565506e-05	0.642000000000001\\
1.0915168791123e-05	0.643\\
1.09497744767359e-05	0.644000000000001\\
1.0977684748511e-05	0.645\\
1.10751766263028e-05	0.646000000000001\\
1.11103775857392e-05	0.647\\
1.1213474999243e-05	0.648000000000001\\
1.12417020935565e-05	0.649\\
1.12590133971041e-05	0.650000000000001\\
1.13195683852307e-05	0.651\\
1.13228547618381e-05	0.652000000000001\\
1.13236866666838e-05	0.653\\
1.13252132199193e-05	0.654000000000001\\
1.13290898884903e-05	0.655\\
1.13408000469127e-05	0.656000000000001\\
1.13420899116369e-05	0.657\\
1.13694345102227e-05	0.658000000000001\\
1.14067292581393e-05	0.659\\
1.14381636384928e-05	0.660000000000001\\
1.15445741177135e-05	0.661\\
1.16853930744821e-05	0.662000000000001\\
1.16866587158686e-05	0.663\\
1.16972803192327e-05	0.664000000000001\\
1.17036624913954e-05	0.665\\
1.18209404844757e-05	0.666000000000001\\
1.18355059563819e-05	0.667\\
1.19394633225262e-05	0.668000000000001\\
1.2041298445646e-05	0.669\\
1.20414260001955e-05	0.670000000000001\\
1.20539543545952e-05	0.671\\
1.20720213087839e-05	0.672000000000001\\
1.21134176768254e-05	0.673\\
1.21242511205159e-05	0.674000000000001\\
1.21692731367463e-05	0.675\\
1.21764065077004e-05	0.676000000000001\\
1.22195498459019e-05	0.677\\
1.22273479682657e-05	0.678000000000001\\
1.22554873620629e-05	0.679\\
1.22566950338954e-05	0.680000000000001\\
1.2273874645687e-05	0.681\\
1.23427560012153e-05	0.682000000000001\\
1.23668937175251e-05	0.683\\
1.23908446760277e-05	0.684000000000001\\
1.25247213295724e-05	0.685\\
1.26773017604281e-05	0.686000000000001\\
1.27800570641355e-05	0.687\\
1.28626870246704e-05	0.688000000000001\\
1.28750988935194e-05	0.689000000000001\\
1.28808257764292e-05	0.690000000000001\\
1.30143326230498e-05	0.691000000000001\\
1.30394564600193e-05	0.692000000000001\\
1.30483330201043e-05	0.693000000000001\\
1.30631302452264e-05	0.694000000000001\\
1.30785700024968e-05	0.695000000000001\\
1.30867102806784e-05	0.696000000000001\\
1.31029585798975e-05	0.697000000000001\\
1.31357121521107e-05	0.698000000000001\\
1.31960143014954e-05	0.699000000000001\\
1.32061716633642e-05	0.700000000000001\\
1.32864969730495e-05	0.701000000000001\\
1.32947099862579e-05	0.702000000000001\\
1.33158316476022e-05	0.703000000000001\\
1.33503478203913e-05	0.704000000000001\\
1.33776439020962e-05	0.705000000000001\\
1.34041461982101e-05	0.706000000000001\\
1.34274247209497e-05	0.707000000000001\\
1.3467572486677e-05	0.708000000000001\\
1.35992988026977e-05	0.709000000000001\\
1.36543999856703e-05	0.710000000000001\\
1.36892726222148e-05	0.711000000000001\\
1.37059255318248e-05	0.712000000000001\\
1.3752945166635e-05	0.713000000000001\\
1.37716211047929e-05	0.714000000000001\\
1.38024988039559e-05	0.715000000000001\\
1.38355685365861e-05	0.716000000000001\\
1.38463948989504e-05	0.717000000000001\\
1.39106420661099e-05	0.718000000000001\\
1.39999117156504e-05	0.719000000000001\\
1.4002674697266e-05	0.720000000000001\\
1.40150850728409e-05	0.721000000000001\\
1.40642370209287e-05	0.722000000000001\\
1.4189519517412e-05	0.723000000000001\\
1.42386914377309e-05	0.724000000000001\\
1.43317005600288e-05	0.725000000000001\\
1.43352017207015e-05	0.726000000000001\\
1.43552005243636e-05	0.727000000000001\\
1.44156931003655e-05	0.728000000000001\\
1.44964819954671e-05	0.729000000000001\\
1.45014682693041e-05	0.730000000000001\\
1.45263437141774e-05	0.731000000000001\\
1.4542217712172e-05	0.732000000000001\\
1.47811130362213e-05	0.733000000000001\\
1.48109779693657e-05	0.734000000000001\\
1.48398622289267e-05	0.735000000000001\\
1.49142166678876e-05	0.736000000000001\\
1.49241698064317e-05	0.737000000000001\\
1.49321164812839e-05	0.738000000000001\\
1.49731737638274e-05	0.739000000000001\\
1.49732878117231e-05	0.740000000000001\\
1.50337963424863e-05	0.741000000000001\\
1.50781237348063e-05	0.742000000000001\\
1.51598985916804e-05	0.743000000000001\\
1.51826154977253e-05	0.744000000000001\\
1.64458470091843e-05	0.745000000000001\\
1.64829576986111e-05	0.746000000000001\\
1.65885837821596e-05	0.747000000000001\\
1.68240660719258e-05	0.748000000000001\\
1.68317246682683e-05	0.749000000000001\\
1.69409366808224e-05	0.750000000000001\\
1.7003994342922e-05	0.751000000000001\\
1.7158336266261e-05	0.752000000000001\\
1.7370569988308e-05	0.753000000000001\\
1.75105949803272e-05	0.754000000000001\\
1.7551824094765e-05	0.755000000000001\\
1.77301350394364e-05	0.756000000000001\\
1.78340549474513e-05	0.757000000000001\\
1.79564823032093e-05	0.758000000000001\\
1.81157737055852e-05	0.759000000000001\\
1.82388580971889e-05	0.760000000000001\\
1.8286955970092e-05	0.761000000000001\\
1.83044784065551e-05	0.762000000000001\\
1.87064400872497e-05	0.763000000000001\\
1.88074749047744e-05	0.764000000000001\\
1.88566479212195e-05	0.765000000000001\\
1.89166714163943e-05	0.766000000000001\\
1.90800746033427e-05	0.767000000000001\\
1.9083897737885e-05	0.768000000000001\\
1.91100814542589e-05	0.769000000000001\\
1.91792997121029e-05	0.770000000000001\\
1.92012878995844e-05	0.771000000000001\\
1.92976244143773e-05	0.772000000000001\\
1.94389019511884e-05	0.773000000000001\\
1.95212049756004e-05	0.774000000000001\\
1.99947862103809e-05	0.775000000000001\\
2.00338555723167e-05	0.776000000000001\\
2.00785807477734e-05	0.777000000000001\\
2.01634007738292e-05	0.778000000000001\\
2.03996640789737e-05	0.779000000000001\\
2.06072099442203e-05	0.780000000000001\\
2.07975596910959e-05	0.781000000000001\\
2.12919488659896e-05	0.782\\
2.14891027276739e-05	0.783000000000001\\
2.23137909239968e-05	0.784\\
2.32840859206273e-05	0.785000000000001\\
2.42202801254374e-05	0.786\\
2.50401187107012e-05	0.787\\
2.72972867789334e-05	0.788\\
2.73665868924456e-05	0.789\\
2.96482739979751e-05	0.79\\
3.43683884783668e-05	0.791\\
0.00153394957344762	0.792\\
0.00164843439673106	0.793\\
0.00180353276025143	0.794\\
0.00206983353553908	0.795\\
0.00213654391099488	0.796\\
0.00468096130991121	0.797\\
0.321765062420774	0.798\\
0.395702477234265	0.799\\
0.397719292543172	0.8\\
0.496509882774719	0.801\\
0.533491648102615	0.802\\
0.576634997129836	0.803\\
0.589669419262519	0.804\\
0.596009203824148	0.805\\
0.642305372663506	0.806\\
0.647264204455426	0.807\\
0.647350584057238	0.808\\
0.650335363478993	0.809\\
0.677227276727408	0.81\\
0.693461256630491	0.811\\
0.778192058697536	0.812\\
0.788900499701023	0.813000000000001\\
0.816861507047839	0.814000000000001\\
0.828106777818509	0.815000000000001\\
0.888574297655938	0.816000000000001\\
0.89344224448398	0.817000000000001\\
0.902167774671635	0.818000000000001\\
0.919805550033134	0.819000000000001\\
0.95387379034383	0.820000000000001\\
0.972346183286273	0.821000000000001\\
0.989320018154596	0.822000000000001\\
1.02250859125788	0.823000000000001\\
1.04655142411114	0.824000000000001\\
1.05123926765834	0.825000000000001\\
1.09099150395445	0.826000000000001\\
1.13711167666965	0.827000000000001\\
1.16607046173786	0.828000000000001\\
1.18606477319941	0.829000000000001\\
1.19375417922145	0.830000000000001\\
1.21582260253984	0.831000000000001\\
1.22981329380164	0.832000000000001\\
1.25578865893786	0.833000000000001\\
1.25618976200149	0.834000000000001\\
1.37822010783637	0.835000000000001\\
1.47887962118155	0.836000000000001\\
1.49507033452359	0.837000000000001\\
1.49768190932303	0.838000000000001\\
1.49809788701801	0.839000000000001\\
1.52365248410224	0.840000000000001\\
1.52993096503684	0.841000000000001\\
1.53380072068714	0.842000000000001\\
1.56822568330992	0.843000000000001\\
1.57394138679113	0.844000000000001\\
1.57810812460498	0.845000000000001\\
1.5832732233487	0.846000000000001\\
1.65511968667956	0.847000000000001\\
1.66872345062365	0.848000000000001\\
1.71731814839393	0.849000000000001\\
1.76449436332239	0.850000000000001\\
1.76702208214614	0.851000000000001\\
1.78104448777107	0.852000000000001\\
1.88916859207413	0.853000000000001\\
1.89725315813028	0.854000000000001\\
1.94056440515129	0.855000000000001\\
1.95089521964304	0.856000000000001\\
1.97232053404574	0.857000000000001\\
1.98910101873608	0.858000000000001\\
1.99923666886191	0.859000000000001\\
1.999460904617	0.860000000000001\\
2.01131515990222	0.861000000000001\\
2.01536105046869	0.862000000000001\\
2.03292637603117	0.863000000000001\\
2.04797313217405	0.864000000000001\\
2.048961927446	0.865000000000001\\
2.06030138384856	0.866000000000001\\
2.10454212921193	0.867000000000001\\
2.11513584936072	0.868000000000001\\
2.18672058320924	0.869000000000001\\
2.19062453954263	0.870000000000001\\
2.20709460399783	0.871000000000001\\
2.21192147646208	0.872000000000001\\
2.22553048669216	0.873000000000001\\
2.24800149280637	0.874000000000001\\
2.26701417194386	0.875000000000001\\
2.36130029354141	0.876000000000001\\
2.36827162666676	0.877000000000001\\
2.3732637898315	0.878000000000001\\
2.40032801697188	0.879000000000001\\
2.44444330114286	0.880000000000001\\
2.49588504750683	0.881000000000001\\
2.5009275409271	0.882000000000001\\
2.51155688302182	0.883\\
2.58876543619056	0.884\\
2.59836194682594	0.885\\
2.68372723673511	0.886\\
2.71105884316099	0.887\\
2.74259702147604	0.888\\
2.75883596726191	0.889\\
2.79784908124074	0.89\\
2.85312083875919	0.891\\
2.86110407794883	0.892\\
2.88508640579645	0.893\\
2.88512124575363	0.894\\
2.8858601166724	0.895\\
2.89436152344527	0.896\\
2.91534403824114	0.897\\
2.93488321665155	0.898\\
2.94556244086905	0.899\\
2.94602523331444	0.9\\
2.95632065474876	0.901\\
2.98661736606074	0.902\\
3.00309793529953	0.903\\
3.01312475382352	0.904\\
3.05921798114266	0.905\\
3.08108901506039	0.906\\
3.08977652534415	0.907\\
3.11046010665966	0.908\\
3.11309744948435	0.909\\
3.12168418256022	0.91\\
3.19153703937574	0.911\\
3.23045519652337	0.912\\
3.28560481330526	0.913\\
3.32740499090337	0.914\\
3.39204149028419	0.915\\
3.42065447704992	0.916\\
3.42330663700522	0.917\\
3.43174470335019	0.918\\
3.4321756690283	0.919\\
3.48692484318649	0.92\\
3.50140300417778	0.921\\
3.51883895793455	0.922\\
3.52953344410398	0.923\\
3.55259737255489	0.924\\
3.64325456582607	0.925\\
3.72665606240629	0.926\\
3.72707548106117	0.927\\
3.73072036671484	0.928\\
3.73765884735784	0.929\\
3.78389076575675	0.93\\
3.80544268107078	0.931\\
3.81352836446188	0.932\\
3.84940557697653	0.933\\
3.85834496359606	0.934\\
3.87423880853017	0.935\\
3.90754717651798	0.936\\
3.91370548536212	0.937\\
3.92578067473542	0.938\\
3.95649779385714	0.939\\
3.99061498177118	0.94\\
4.03241072920281	0.941\\
4.08470800460855	0.942\\
4.08581768740943	0.943\\
4.10071083024781	0.944\\
4.10610496849193	0.945\\
4.18366322697408	0.946\\
4.22397837927161	0.947\\
4.26483852016478	0.948\\
4.31721612698552	0.949\\
4.34162359725247	0.95\\
4.3971488220951	0.951\\
4.40198616226978	0.952\\
4.40322147625411	0.953\\
4.4042965697502	0.954\\
4.44901737585251	0.955\\
4.50579247959148	0.956\\
4.51930471941087	0.957\\
4.61332871392851	0.958\\
4.67952340269571	0.959\\
4.70205064248545	0.96\\
4.76984082861559	0.961\\
4.77740099428955	0.962\\
4.79378685750119	0.963\\
4.83843032192144	0.964\\
4.85841525928253	0.965\\
4.86079789229693	0.966\\
4.89955233853833	0.967\\
4.92470888992594	0.968\\
4.94075986574801	0.969\\
4.95420477231353	0.97\\
5.00556235455023	0.971\\
5.31243158188806	0.972\\
5.34575385725425	0.973\\
5.41381416845829	0.974\\
5.43210081165064	0.975\\
5.43558583144531	0.976\\
5.517352712467	0.977\\
5.51922611759493	0.978\\
5.52096906339617	0.979\\
5.58909855344664	0.98\\
5.62329098600051	0.981\\
5.65130817288747	0.982\\
5.66686567915565	0.983\\
5.82177951161259	0.984\\
5.88079326996251	0.985\\
5.90560901841062	0.986\\
5.94525023000678	0.987\\
5.95419972790264	0.988\\
5.9570554581545	0.989\\
5.96844372868237	0.99\\
6.17394770448796	0.991\\
6.21285886974541	0.992\\
6.57771154250318	0.993\\
6.59166625772388	0.994\\
6.59821619478925	0.995\\
6.79394263990387	0.996\\
6.86427592190841	0.997\\
6.99106248576853	0.998\\
7.30907125652475	0.999\\
8.35444955194035	1\\
};
\addlegendentry{RMSE with POLO I}

\addplot[const plot, color=mycolor1, line width=2.0pt] table[row sep=crcr] {%
1.58862698242287e-06	0\\
1.58862698242287e-06	0.000999000999000965\\
1.64609137062424e-06	0.00199800199800193\\
1.64941198237044e-06	0.0029970029970029\\
1.65060439576796e-06	0.00399600399600386\\
1.66669875177261e-06	0.00499500499500494\\
1.72188664810143e-06	0.0059940059940059\\
1.72525137019131e-06	0.00699300699300698\\
1.73868813006971e-06	0.00799200799200794\\
1.77053093807992e-06	0.00899100899100902\\
1.77505026154319e-06	0.00999000999000998\\
1.78944956218677e-06	0.0109890109890109\\
1.81499840024749e-06	0.0119880119880119\\
1.83008855966858e-06	0.0129870129870129\\
1.8366218251978e-06	0.013986013986014\\
1.84225844880252e-06	0.0149850149850149\\
1.85756883617184e-06	0.015984015984016\\
1.886014518613e-06	0.016983016983017\\
1.89165457636678e-06	0.0179820179820179\\
1.92922811072973e-06	0.018981018981019\\
1.93283946693762e-06	0.01998001998002\\
1.95964686654604e-06	0.020979020979021\\
1.96331837881865e-06	0.021978021978022\\
1.97473402831361e-06	0.0229770229770231\\
1.99029729409334e-06	0.0239760239760242\\
1.99183593461478e-06	0.0249750249750251\\
2.01454733666444e-06	0.0259740259740261\\
2.01973450999862e-06	0.0269730269730272\\
2.03438987218414e-06	0.0279720279720281\\
2.04305106905744e-06	0.0289710289710291\\
2.0636817234143e-06	0.0299700299700301\\
2.07853978829972e-06	0.030969030969031\\
2.08097841333148e-06	0.031968031968032\\
2.09485259599298e-06	0.0329670329670331\\
2.09617418582672e-06	0.033966033966034\\
2.11040404226193e-06	0.034965034965035\\
2.12280777683338e-06	0.035964035964036\\
2.12357730825633e-06	0.036963036963037\\
2.14094576121195e-06	0.037962037962038\\
2.14758428821396e-06	0.038961038961039\\
2.18438702668109e-06	0.0399600399600399\\
2.18507934633781e-06	0.040959040959041\\
2.19822755479334e-06	0.0419580419580421\\
2.20781964078531e-06	0.0429570429570431\\
2.21161645219609e-06	0.043956043956044\\
2.22641449018265e-06	0.044955044955045\\
2.23998155857435e-06	0.045954045954046\\
2.25296796780152e-06	0.0469530469530469\\
2.26057480079161e-06	0.0479520479520479\\
2.26892676384391e-06	0.0489510489510488\\
2.2970054403638e-06	0.0499500499500498\\
2.29875744537199e-06	0.0509490509490508\\
2.30617547122367e-06	0.0519480519480519\\
2.34104660140117e-06	0.0529470529470528\\
2.34150375613173e-06	0.0539460539460539\\
2.36595633641631e-06	0.0549450549450549\\
2.36705751751246e-06	0.0559440559440558\\
2.37465065463003e-06	0.0569430569430569\\
2.38945762038223e-06	0.057942057942058\\
2.39563375967038e-06	0.0589410589410589\\
2.39568930726482e-06	0.0599400599400599\\
2.4025928508267e-06	0.0609390609390609\\
2.40829352200421e-06	0.061938061938062\\
2.41788053409744e-06	0.062937062937063\\
2.45947488227927e-06	0.063936063936064\\
2.47162978428709e-06	0.064935064935065\\
2.47440975947944e-06	0.0659340659340659\\
2.49581822746452e-06	0.066933066933067\\
2.49618490325238e-06	0.067932067932068\\
2.49831740094115e-06	0.0689310689310689\\
2.50314867196326e-06	0.0699300699300699\\
2.50917081416413e-06	0.0709290709290709\\
2.51442843126084e-06	0.0719280719280718\\
2.51821496701944e-06	0.0729270729270728\\
2.55308591771408e-06	0.0739260739260738\\
2.55338926086925e-06	0.0749250749250748\\
2.56230760485237e-06	0.0759240759240758\\
2.56600934581672e-06	0.0769230769230768\\
2.59528907026546e-06	0.0779220779220778\\
2.62047490542402e-06	0.0789210789210788\\
2.62388071966614e-06	0.0799200799200798\\
2.62940787223717e-06	0.0809190809190807\\
2.63028242468886e-06	0.0819180819180818\\
2.64302888045621e-06	0.0829170829170828\\
2.65689099817729e-06	0.0839160839160837\\
2.67169462956199e-06	0.0849150849150847\\
2.67653637122376e-06	0.0859140859140857\\
2.67997148417779e-06	0.0869130869130866\\
2.69644094092055e-06	0.0879120879120876\\
2.7093784610262e-06	0.0889110889110887\\
2.72561006664465e-06	0.0899100899100898\\
2.72942113008263e-06	0.0909090909090907\\
2.73300639845024e-06	0.0919080919080917\\
2.73543823085704e-06	0.0929070929070926\\
2.74514055438546e-06	0.0939060939060936\\
2.7550043099885e-06	0.0949050949050947\\
2.75701749945005e-06	0.0959040959040957\\
2.76603128184939e-06	0.0969030969030966\\
2.77294054769219e-06	0.0979020979020977\\
2.77394449370837e-06	0.0989010989010987\\
2.78342079064022e-06	0.0999000999000996\\
2.7871042010952e-06	0.100899100899101\\
2.81020356174835e-06	0.101898101898102\\
2.83120843055046e-06	0.102897102897103\\
2.83357076976782e-06	0.103896103896104\\
2.83655966117294e-06	0.104895104895105\\
2.83903184061702e-06	0.105894105894106\\
2.84295629684453e-06	0.106893106893107\\
2.84501727556377e-06	0.107892107892108\\
2.86737547464916e-06	0.108891108891109\\
2.86983467670098e-06	0.10989010989011\\
2.8851832624036e-06	0.110889110889111\\
2.88678841314229e-06	0.111888111888112\\
2.88781901404166e-06	0.112887112887113\\
2.88814102757221e-06	0.113886113886114\\
2.89099654613171e-06	0.114885114885115\\
2.89569492042251e-06	0.115884115884116\\
2.90147668246938e-06	0.116883116883117\\
2.91592244164541e-06	0.117882117882118\\
2.92011646899287e-06	0.118881118881119\\
2.92477135111385e-06	0.119880119880119\\
2.92810762131386e-06	0.120879120879121\\
2.93650845948457e-06	0.121878121878122\\
2.93806976061812e-06	0.122877122877123\\
2.94438600248308e-06	0.123876123876124\\
2.94512564581215e-06	0.124875124875125\\
2.95753662436023e-06	0.125874125874126\\
2.96232604880541e-06	0.126873126873127\\
2.96523213564431e-06	0.127872127872128\\
2.97248905271141e-06	0.128871128871129\\
2.98197890518874e-06	0.12987012987013\\
2.98627254961326e-06	0.130869130869131\\
2.99073353483195e-06	0.131868131868132\\
2.9973207246984e-06	0.132867132867133\\
3.00053786309127e-06	0.133866133866134\\
3.00518306203681e-06	0.134865134865135\\
3.00873635666801e-06	0.135864135864136\\
3.01349172022316e-06	0.136863136863137\\
3.01535575957639e-06	0.137862137862138\\
3.03830547161057e-06	0.138861138861139\\
3.05566742191158e-06	0.13986013986014\\
3.06253692199237e-06	0.140859140859141\\
3.06985787717811e-06	0.141858141858142\\
3.07833908600114e-06	0.142857142857143\\
3.091070565525e-06	0.143856143856144\\
3.091650582928e-06	0.144855144855145\\
3.09660420437799e-06	0.145854145854146\\
3.10377673723073e-06	0.146853146853147\\
3.10582182948291e-06	0.147852147852148\\
3.10828235832239e-06	0.148851148851148\\
3.11629341389755e-06	0.149850149850149\\
3.1203314097003e-06	0.15084915084915\\
3.12104876793548e-06	0.151848151848151\\
3.12702750954495e-06	0.152847152847152\\
3.12927339299894e-06	0.153846153846153\\
3.13592419860146e-06	0.154845154845154\\
3.14583541716093e-06	0.155844155844155\\
3.15662456498181e-06	0.156843156843156\\
3.15785347797317e-06	0.157842157842157\\
3.16081818199224e-06	0.158841158841158\\
3.1653338845753e-06	0.159840159840159\\
3.17813156714294e-06	0.16083916083916\\
3.18131013205916e-06	0.161838161838161\\
3.18560490716869e-06	0.162837162837162\\
3.19406357189886e-06	0.163836163836163\\
3.20761744279078e-06	0.164835164835164\\
3.22725651821721e-06	0.165834165834165\\
3.22832228493602e-06	0.166833166833167\\
3.23803907491051e-06	0.167832167832167\\
3.2410456249093e-06	0.168831168831169\\
3.24240379835054e-06	0.16983016983017\\
3.24330022295912e-06	0.170829170829171\\
3.24728856624144e-06	0.171828171828172\\
3.25723727218188e-06	0.172827172827173\\
3.27467558968898e-06	0.173826173826174\\
3.28457185845712e-06	0.174825174825175\\
3.28526624180919e-06	0.175824175824176\\
3.29875578410005e-06	0.176823176823176\\
3.30048023231012e-06	0.177822177822178\\
3.30712656744976e-06	0.178821178821179\\
3.30776188708273e-06	0.17982017982018\\
3.3134037755077e-06	0.180819180819181\\
3.31961991499421e-06	0.181818181818182\\
3.32400120877462e-06	0.182817182817183\\
3.32781388156919e-06	0.183816183816184\\
3.32877058550631e-06	0.184815184815185\\
3.33428424574434e-06	0.185814185814186\\
3.34146467507862e-06	0.186813186813187\\
3.34483271498488e-06	0.187812187812188\\
3.34781401545926e-06	0.188811188811189\\
3.35985945419832e-06	0.18981018981019\\
3.37077269229032e-06	0.190809190809191\\
3.37642267964313e-06	0.191808191808192\\
3.37715977980326e-06	0.192807192807193\\
3.37926304131162e-06	0.193806193806194\\
3.39076490282431e-06	0.194805194805195\\
3.42147151428646e-06	0.195804195804196\\
3.42838844327427e-06	0.196803196803197\\
3.43676602069592e-06	0.197802197802198\\
3.43785942299247e-06	0.198801198801199\\
3.43862140375375e-06	0.199800199800199\\
3.4464159632715e-06	0.2007992007992\\
3.44749669911317e-06	0.201798201798201\\
3.44772637986975e-06	0.202797202797202\\
3.46156470761099e-06	0.203796203796203\\
3.46369569970978e-06	0.204795204795204\\
3.49144374923812e-06	0.205794205794205\\
3.50392610354309e-06	0.206793206793206\\
3.51708433589614e-06	0.207792207792207\\
3.51728746385259e-06	0.208791208791208\\
3.5259996083328e-06	0.20979020979021\\
3.54028982690463e-06	0.210789210789211\\
3.55334956679071e-06	0.211788211788212\\
3.56035469746802e-06	0.212787212787213\\
3.57080317387751e-06	0.213786213786214\\
3.5848943472734e-06	0.214785214785215\\
3.58626288492997e-06	0.215784215784216\\
3.58902934134322e-06	0.216783216783217\\
3.59352334109399e-06	0.217782217782218\\
3.59550115103633e-06	0.218781218781219\\
3.59714135162394e-06	0.21978021978022\\
3.61437837700775e-06	0.220779220779221\\
3.62727374183282e-06	0.221778221778222\\
3.64744946624739e-06	0.222777222777223\\
3.65798747638954e-06	0.223776223776224\\
3.66711752386033e-06	0.224775224775225\\
3.67141404637418e-06	0.225774225774226\\
3.70555393101592e-06	0.226773226773227\\
3.70875526627852e-06	0.227772227772228\\
3.70962359768905e-06	0.228771228771229\\
3.71317476340907e-06	0.22977022977023\\
3.71665809785986e-06	0.230769230769231\\
3.7275765089347e-06	0.231768231768232\\
3.74540485422449e-06	0.232767232767233\\
3.74656928061357e-06	0.233766233766234\\
3.74818395678836e-06	0.234765234765235\\
3.75000311543606e-06	0.235764235764236\\
3.75338769040557e-06	0.236763236763237\\
3.75923613478875e-06	0.237762237762238\\
3.76080484866133e-06	0.238761238761239\\
3.77876637101788e-06	0.23976023976024\\
3.78657598713481e-06	0.240759240759241\\
3.78781299250864e-06	0.241758241758242\\
3.78943622288705e-06	0.242757242757243\\
3.80363199660277e-06	0.243756243756244\\
3.82251759558958e-06	0.244755244755245\\
3.82637096796881e-06	0.245754245754246\\
3.82784242466179e-06	0.246753246753247\\
3.83159610697806e-06	0.247752247752248\\
3.83838672136156e-06	0.248751248751249\\
3.8427014088241e-06	0.24975024975025\\
3.84455898467816e-06	0.250749250749251\\
3.84769355532691e-06	0.251748251748252\\
3.85152430640245e-06	0.252747252747253\\
3.85462800540639e-06	0.253746253746254\\
3.89091075536579e-06	0.254745254745255\\
3.89236280840024e-06	0.255744255744256\\
3.91991575355516e-06	0.256743256743257\\
3.93664604188291e-06	0.257742257742258\\
3.94693237316303e-06	0.258741258741259\\
3.95129213167003e-06	0.259740259740259\\
3.96364510096181e-06	0.26073926073926\\
3.96596860661509e-06	0.261738261738261\\
3.97615973857443e-06	0.262737262737262\\
3.98717237610335e-06	0.263736263736263\\
3.99252413159192e-06	0.264735264735264\\
3.99551384340166e-06	0.265734265734265\\
4.01270808540109e-06	0.266733266733266\\
4.02189394003941e-06	0.267732267732267\\
4.0237182624013e-06	0.268731268731268\\
4.0245917825396e-06	0.269730269730269\\
4.03847383995316e-06	0.27072927072927\\
4.05027113281064e-06	0.271728271728272\\
4.05165249198622e-06	0.272727272727272\\
4.06692435659617e-06	0.273726273726273\\
4.07887012857228e-06	0.274725274725274\\
4.08491594760706e-06	0.275724275724275\\
4.09356366412746e-06	0.276723276723276\\
4.09751656099675e-06	0.277722277722277\\
4.13514035634208e-06	0.278721278721278\\
4.13988069104818e-06	0.279720279720279\\
4.14455905592778e-06	0.28071928071928\\
4.15314336720258e-06	0.281718281718281\\
4.15523260837109e-06	0.282717282717282\\
4.16329884023913e-06	0.283716283716283\\
4.16446181066199e-06	0.284715284715284\\
4.18354524359528e-06	0.285714285714285\\
4.18779436738393e-06	0.286713286713286\\
4.20292593176556e-06	0.287712287712287\\
4.21068744863235e-06	0.288711288711288\\
4.22411477410219e-06	0.289710289710289\\
4.2277279773166e-06	0.29070929070929\\
4.23063507571349e-06	0.291708291708291\\
4.23697904247249e-06	0.292707292707292\\
4.23795129266359e-06	0.293706293706293\\
4.24304509389147e-06	0.294705294705294\\
4.2729459658605e-06	0.295704295704295\\
4.28046329153092e-06	0.296703296703296\\
4.28699663564399e-06	0.297702297702297\\
4.28956140013302e-06	0.298701298701298\\
4.30211036476024e-06	0.299700299700299\\
4.30850695569892e-06	0.3006993006993\\
4.32505759510283e-06	0.301698301698301\\
4.33680053246931e-06	0.302697302697302\\
4.3569754027228e-06	0.303696303696303\\
4.36498537543834e-06	0.304695304695304\\
4.37222383343112e-06	0.305694305694305\\
4.37710835330557e-06	0.306693306693306\\
4.37848641028021e-06	0.307692307692307\\
4.37873828419577e-06	0.308691308691308\\
4.3802330235967e-06	0.309690309690309\\
4.39809660769418e-06	0.31068931068931\\
4.40356012343424e-06	0.311688311688311\\
4.40998423915682e-06	0.312687312687312\\
4.41037274271737e-06	0.313686313686313\\
4.43111660712438e-06	0.314685314685314\\
4.44086828980399e-06	0.315684315684315\\
4.44243270327392e-06	0.316683316683316\\
4.44593102278608e-06	0.317682317682317\\
4.44819164762699e-06	0.318681318681318\\
4.45859963501502e-06	0.319680319680319\\
4.46126010273793e-06	0.32067932067932\\
4.46571540004462e-06	0.321678321678321\\
4.46618388331208e-06	0.322677322677322\\
4.47986542067419e-06	0.323676323676323\\
4.52360911984542e-06	0.324675324675324\\
4.52740642218859e-06	0.325674325674325\\
4.58291243802389e-06	0.326673326673326\\
4.58690327748928e-06	0.327672327672327\\
4.59424603627628e-06	0.328671328671328\\
4.62017552443994e-06	0.329670329670329\\
4.65107372300532e-06	0.33066933066933\\
4.65605170508824e-06	0.331668331668331\\
4.66854659491848e-06	0.332667332667332\\
4.6867390155599e-06	0.333666333666333\\
4.69602219913706e-06	0.334665334665334\\
4.70983162830869e-06	0.335664335664335\\
4.71040715666318e-06	0.336663336663335\\
4.73346494336742e-06	0.337662337662336\\
4.76438713587151e-06	0.338661338661337\\
4.7685756017595e-06	0.339660339660338\\
4.7727287608991e-06	0.340659340659339\\
4.78447817437682e-06	0.34165834165834\\
4.81388051881084e-06	0.342657342657341\\
4.82564374266373e-06	0.343656343656342\\
4.83716511645429e-06	0.344655344655344\\
4.8388309550973e-06	0.345654345654344\\
4.84817966076922e-06	0.346653346653345\\
4.8486655016126e-06	0.347652347652346\\
4.85432587654863e-06	0.348651348651347\\
4.86171746916051e-06	0.349650349650348\\
4.93651849852569e-06	0.350649350649349\\
4.93722051592784e-06	0.35164835164835\\
4.94791572606725e-06	0.352647352647351\\
4.97216467520714e-06	0.353646353646352\\
4.97640894087819e-06	0.354645354645353\\
4.98548390498878e-06	0.355644355644354\\
5.00300858133357e-06	0.356643356643355\\
5.01848467929506e-06	0.357642357642356\\
5.01900907450333e-06	0.358641358641357\\
5.03100718942849e-06	0.359640359640358\\
5.0332456474321e-06	0.360639360639359\\
5.0488789535241e-06	0.36163836163836\\
5.05043650762221e-06	0.362637362637361\\
5.07896584905783e-06	0.363636363636362\\
5.08149488102654e-06	0.364635364635363\\
5.09499167932775e-06	0.365634365634364\\
5.10540145359912e-06	0.366633366633365\\
5.11217777100487e-06	0.367632367632366\\
5.11301424226713e-06	0.368631368631367\\
5.13476874137317e-06	0.369630369630368\\
5.14325305290598e-06	0.370629370629369\\
5.15704428748768e-06	0.37162837162837\\
5.15839616900408e-06	0.372627372627371\\
5.15945884406127e-06	0.373626373626372\\
5.1682046352198e-06	0.374625374625373\\
5.17204979609325e-06	0.375624375624374\\
5.17600390563959e-06	0.376623376623375\\
5.19983642886006e-06	0.377622377622376\\
5.20087329315247e-06	0.378621378621377\\
5.21774515799317e-06	0.379620379620378\\
5.22750500724288e-06	0.380619380619379\\
5.2396145520767e-06	0.38161838161838\\
5.24455359286903e-06	0.382617382617381\\
5.25809904406672e-06	0.383616383616382\\
5.26802837138582e-06	0.384615384615383\\
5.28663342599765e-06	0.385614385614384\\
5.28726892105999e-06	0.386613386613385\\
5.29534351015544e-06	0.387612387612386\\
5.30044235352512e-06	0.388611388611387\\
5.30323488216734e-06	0.389610389610388\\
5.30834073760729e-06	0.390609390609389\\
5.35995363828366e-06	0.39160839160839\\
5.36182155742439e-06	0.392607392607391\\
5.36368737101063e-06	0.393606393606392\\
5.3665425881841e-06	0.394605394605393\\
5.37041224641549e-06	0.395604395604394\\
5.37309939188134e-06	0.396603396603395\\
5.38115277532961e-06	0.397602397602396\\
5.38306154702345e-06	0.398601398601397\\
5.40246282383069e-06	0.399600399600398\\
5.44304553315957e-06	0.400599400599399\\
5.44552310861219e-06	0.4015984015984\\
5.48988010336182e-06	0.402597402597401\\
5.49720620466628e-06	0.403596403596402\\
5.5170363821034e-06	0.404595404595403\\
5.53440194903036e-06	0.405594405594404\\
5.54573850804648e-06	0.406593406593405\\
5.55229454645332e-06	0.407592407592406\\
5.56388464004e-06	0.408591408591407\\
5.58066845263173e-06	0.409590409590408\\
5.59702599578978e-06	0.410589410589409\\
5.61942531581905e-06	0.41158841158841\\
5.62836486453025e-06	0.412587412587411\\
5.65834755829435e-06	0.413586413586412\\
5.66107482113918e-06	0.414585414585413\\
5.70757590886442e-06	0.415584415584414\\
5.71078693772699e-06	0.416583416583414\\
5.73589753047391e-06	0.417582417582415\\
5.77888917026963e-06	0.418581418581416\\
5.81249282913648e-06	0.419580419580417\\
5.8467521015217e-06	0.420579420579418\\
5.84990813365752e-06	0.421578421578419\\
5.86285003606361e-06	0.42257742257742\\
5.88797675383041e-06	0.423576423576421\\
5.90859997960732e-06	0.424575424575422\\
5.92229733123307e-06	0.425574425574423\\
5.97076119468503e-06	0.426573426573424\\
5.97564053158762e-06	0.427572427572425\\
5.98492158244127e-06	0.428571428571426\\
5.99986284201598e-06	0.429570429570427\\
6.01737049786111e-06	0.430569430569428\\
6.02429811817122e-06	0.431568431568429\\
6.02477507260351e-06	0.43256743256743\\
6.05485354721021e-06	0.433566433566431\\
6.06812202578809e-06	0.434565434565432\\
6.07211526183179e-06	0.435564435564433\\
6.07245999588234e-06	0.436563436563434\\
6.0785240066182e-06	0.437562437562435\\
6.08136116295277e-06	0.438561438561436\\
6.1234884972478e-06	0.439560439560437\\
6.13843949095411e-06	0.440559440559438\\
6.17495691480167e-06	0.441558441558439\\
6.21751501547263e-06	0.44255744255744\\
6.23727421464966e-06	0.443556443556441\\
6.24435641304525e-06	0.444555444555442\\
6.24622278188317e-06	0.445554445554443\\
6.25747865889363e-06	0.446553446553444\\
6.27498371073729e-06	0.447552447552445\\
6.31587430183218e-06	0.448551448551446\\
6.32727462233419e-06	0.449550449550447\\
6.32913727556463e-06	0.450549450549448\\
6.34163093669657e-06	0.451548451548449\\
6.35889338550191e-06	0.45254745254745\\
6.38060811555868e-06	0.453546453546451\\
6.38371157034224e-06	0.454545454545452\\
6.39660477893428e-06	0.455544455544453\\
6.40962536340135e-06	0.456543456543454\\
6.42415936457671e-06	0.457542457542455\\
6.42762544546704e-06	0.458541458541456\\
6.43099314724786e-06	0.459540459540457\\
6.43640208220965e-06	0.460539460539458\\
6.48888062862715e-06	0.461538461538459\\
6.50906254104849e-06	0.46253746253746\\
6.51474964788192e-06	0.463536463536461\\
6.52736473429258e-06	0.464535464535462\\
6.54269245469052e-06	0.465534465534463\\
6.54801567787281e-06	0.466533466533464\\
6.55482624819494e-06	0.467532467532465\\
6.55509060921519e-06	0.468531468531466\\
6.5985461382113e-06	0.469530469530467\\
6.60677192657669e-06	0.470529470529468\\
6.62472946500868e-06	0.471528471528469\\
6.68527967032597e-06	0.47252747252747\\
6.73504953325998e-06	0.473526473526471\\
6.73792137559888e-06	0.474525474525472\\
6.87175453554415e-06	0.475524475524473\\
6.88984226310687e-06	0.476523476523474\\
6.95010992847908e-06	0.477522477522475\\
6.95150684403678e-06	0.478521478521476\\
6.97395962895158e-06	0.479520479520477\\
6.99583321640161e-06	0.480519480519478\\
7.01647956731768e-06	0.481518481518479\\
7.02306809380924e-06	0.48251748251748\\
7.06167302506802e-06	0.483516483516481\\
7.06272430006477e-06	0.484515484515482\\
7.07459745247573e-06	0.485514485514483\\
7.07677868399741e-06	0.486513486513484\\
7.09588207107587e-06	0.487512487512485\\
7.13426840248967e-06	0.488511488511486\\
7.19832672752213e-06	0.489510489510487\\
7.20405821722532e-06	0.490509490509488\\
7.21121919148443e-06	0.491508491508489\\
7.22417644405559e-06	0.49250749250749\\
7.23404452808505e-06	0.493506493506491\\
7.25104905363261e-06	0.494505494505492\\
7.27663199322476e-06	0.495504495504492\\
7.27897343830575e-06	0.496503496503493\\
7.29286624009964e-06	0.497502497502494\\
7.35180928073423e-06	0.498501498501495\\
7.37601205138112e-06	0.499500499500496\\
7.38142781316842e-06	0.500499500499497\\
7.40704339126467e-06	0.501498501498498\\
7.41246687436584e-06	0.502497502497499\\
7.42179620629123e-06	0.5034965034965\\
7.43789534672754e-06	0.504495504495502\\
7.46251352354969e-06	0.505494505494502\\
7.48851971653126e-06	0.506493506493503\\
7.5192360193088e-06	0.507492507492505\\
7.57746294194608e-06	0.508491508491505\\
7.58659181033696e-06	0.509490509490506\\
7.62431129847206e-06	0.510489510489508\\
7.6648839412503e-06	0.511488511488508\\
7.68066710659737e-06	0.512487512487509\\
7.71500072577146e-06	0.51348651348651\\
7.74721428785488e-06	0.514485514485511\\
7.77626218240612e-06	0.515484515484512\\
7.7930563901955e-06	0.516483516483514\\
7.85113890303548e-06	0.517482517482515\\
7.88043966695796e-06	0.518481518481515\\
7.88134590645219e-06	0.519480519480517\\
7.91331257193431e-06	0.520479520479518\\
7.94176407754493e-06	0.521478521478518\\
7.94577970683928e-06	0.52247752247752\\
7.96852218680124e-06	0.523476523476521\\
7.99086533396347e-06	0.524475524475522\\
8.00326957664868e-06	0.525474525474523\\
8.02809102060931e-06	0.526473526473524\\
8.05044002312103e-06	0.527472527472525\\
8.07928583738697e-06	0.528471528471526\\
8.10990654240886e-06	0.529470529470527\\
8.11361507751197e-06	0.530469530469528\\
8.12349340040832e-06	0.531468531468529\\
8.14508876116809e-06	0.53246753246753\\
8.18087205794279e-06	0.533466533466531\\
8.18202998755379e-06	0.534465534465532\\
8.21172719530503e-06	0.535464535464533\\
8.21366126775955e-06	0.536463536463534\\
8.28718990490202e-06	0.537462537462535\\
8.30224337595242e-06	0.538461538461536\\
8.30930898614341e-06	0.539460539460537\\
8.34453627887552e-06	0.540459540459538\\
8.35073334210453e-06	0.541458541458539\\
8.42574693478014e-06	0.54245754245754\\
8.50039279646866e-06	0.543456543456541\\
8.51749001223192e-06	0.544455544455542\\
8.56423053838329e-06	0.545454545454543\\
8.59257988122045e-06	0.546453546453544\\
8.61095176451097e-06	0.547452547452545\\
8.61311570800375e-06	0.548451548451546\\
8.61769887275556e-06	0.549450549450547\\
8.64031556703278e-06	0.550449550449548\\
8.65403731949861e-06	0.551448551448549\\
8.66676019065701e-06	0.55244755244755\\
8.74020276990391e-06	0.553446553446551\\
8.74128365463078e-06	0.554445554445552\\
8.74522289688327e-06	0.555444555444553\\
8.78607544137524e-06	0.556443556443554\\
8.81100857164006e-06	0.557442557442555\\
8.82072836878685e-06	0.558441558441556\\
8.82476807586721e-06	0.559440559440557\\
8.83712864481835e-06	0.560439560439558\\
8.84253367434675e-06	0.561438561438559\\
8.84607563101715e-06	0.56243756243756\\
8.84652901225637e-06	0.563436563436561\\
8.94592296133962e-06	0.564435564435562\\
8.96412161898498e-06	0.565434565434563\\
9.0015618053972e-06	0.566433566433564\\
9.04615461062313e-06	0.567432567432565\\
9.08271070618289e-06	0.568431568431566\\
9.14777951638756e-06	0.569430569430567\\
9.14787789989982e-06	0.570429570429568\\
9.15536927307915e-06	0.571428571428569\\
9.15538099342059e-06	0.57242757242757\\
9.15691467942245e-06	0.573426573426571\\
9.22937044406536e-06	0.574425574425572\\
9.23077452909313e-06	0.575424575424573\\
9.29248677203357e-06	0.576423576423574\\
9.29711891644341e-06	0.577422577422575\\
9.31414566579414e-06	0.578421578421576\\
9.31868333389089e-06	0.579420579420577\\
9.35114014883335e-06	0.580419580419578\\
9.35174548780067e-06	0.581418581418579\\
9.36634373585149e-06	0.58241758241758\\
9.37126822258462e-06	0.583416583416581\\
9.39099366132566e-06	0.584415584415582\\
9.42424378413338e-06	0.585414585414583\\
9.42494123015498e-06	0.586413586413584\\
9.44326336648131e-06	0.587412587412585\\
9.45224100757657e-06	0.588411588411586\\
9.47987903366544e-06	0.589410589410587\\
9.52786296145231e-06	0.590409590409588\\
9.6099117898054e-06	0.591408591408589\\
9.63030192228636e-06	0.59240759240759\\
9.64956524367977e-06	0.593406593406591\\
9.65855039121864e-06	0.594405594405592\\
9.67103585048e-06	0.595404595404593\\
9.77412660957187e-06	0.596403596403594\\
9.83113636129424e-06	0.597402597402595\\
9.83681756167819e-06	0.598401598401596\\
9.84636300704524e-06	0.599400599400597\\
9.85213987897624e-06	0.600399600399598\\
9.8799527230301e-06	0.601398601398599\\
9.9250989894235e-06	0.6023976023976\\
9.95420269577607e-06	0.603396603396601\\
9.97266146402489e-06	0.604395604395602\\
9.9878737205438e-06	0.605394605394603\\
1.00510297677023e-05	0.606393606393604\\
1.0074825704527e-05	0.607392607392605\\
1.01013391116013e-05	0.608391608391606\\
1.01494073957098e-05	0.609390609390607\\
1.01687028940548e-05	0.610389610389608\\
1.0203532366997e-05	0.611388611388609\\
1.02242351027021e-05	0.61238761238761\\
1.02435328485692e-05	0.613386613386611\\
1.02586402088117e-05	0.614385614385612\\
1.02595986119113e-05	0.615384615384613\\
1.0385146123335e-05	0.616383616383614\\
1.04184760435587e-05	0.617382617382615\\
1.04340819723882e-05	0.618381618381616\\
1.04531032321561e-05	0.619380619380617\\
1.05030837206235e-05	0.620379620379618\\
1.05379613572648e-05	0.621378621378619\\
1.06146712289747e-05	0.62237762237762\\
1.06517619106766e-05	0.623376623376621\\
1.06682298626246e-05	0.624375624375622\\
1.06935240656098e-05	0.625374625374623\\
1.07377106693864e-05	0.626373626373624\\
1.07556829120505e-05	0.627372627372625\\
1.07891741135891e-05	0.628371628371626\\
1.07951551519966e-05	0.629370629370627\\
1.08882879659962e-05	0.630369630369628\\
1.09052373472005e-05	0.631368631368629\\
1.09111018565506e-05	0.63236763236763\\
1.0915168791123e-05	0.633366633366631\\
1.09497744767359e-05	0.634365634365632\\
1.0977684748511e-05	0.635364635364633\\
1.10751766263028e-05	0.636363636363634\\
1.11103775857392e-05	0.637362637362635\\
1.1213474999243e-05	0.638361638361636\\
1.12417020935565e-05	0.639360639360637\\
1.12590133971041e-05	0.640359640359638\\
1.13195683852307e-05	0.641358641358639\\
1.13228547618381e-05	0.64235764235764\\
1.13236866666838e-05	0.643356643356641\\
1.13252132199193e-05	0.644355644355642\\
1.13290898884903e-05	0.645354645354643\\
1.13408000469127e-05	0.646353646353644\\
1.13420899116369e-05	0.647352647352645\\
1.13694345102227e-05	0.648351648351646\\
1.14067292581393e-05	0.649350649350647\\
1.14381636384928e-05	0.650349650349648\\
1.15445741177135e-05	0.651348651348649\\
1.16853930744821e-05	0.65234765234765\\
1.16866587158686e-05	0.653346653346651\\
1.16972803192327e-05	0.654345654345652\\
1.17036624913954e-05	0.655344655344653\\
1.18209404844757e-05	0.656343656343654\\
1.18355059563819e-05	0.657342657342655\\
1.19394633225262e-05	0.658341658341656\\
1.2041298445646e-05	0.659340659340657\\
1.20414260001955e-05	0.660339660339658\\
1.20539543545952e-05	0.661338661338659\\
1.20720213087839e-05	0.66233766233766\\
1.21134176768254e-05	0.663336663336662\\
1.21242511205159e-05	0.664335664335662\\
1.21692731367463e-05	0.665334665334663\\
1.21764065077004e-05	0.666333666333665\\
1.22195498459019e-05	0.667332667332666\\
1.22273479682657e-05	0.668331668331667\\
1.22554873620629e-05	0.669330669330668\\
1.22566950338954e-05	0.670329670329669\\
1.2273874645687e-05	0.67132867132867\\
1.23427560012153e-05	0.672327672327671\\
1.23668937175251e-05	0.673326673326672\\
1.23908446760277e-05	0.674325674325673\\
1.25247213295724e-05	0.675324675324674\\
1.26773017604281e-05	0.676323676323675\\
1.27800570641355e-05	0.677322677322676\\
1.28626870246704e-05	0.678321678321677\\
1.28750988935194e-05	0.679320679320678\\
1.28808257764292e-05	0.680319680319679\\
1.30143326230498e-05	0.68131868131868\\
1.30394564600193e-05	0.682317682317681\\
1.30483330201043e-05	0.683316683316682\\
1.30631302452264e-05	0.684315684315683\\
1.30785700024968e-05	0.685314685314684\\
1.30867102806784e-05	0.686313686313685\\
1.31029585798975e-05	0.687312687312686\\
1.31357121521107e-05	0.688311688311687\\
1.31960143014954e-05	0.689310689310688\\
1.32061716633642e-05	0.690309690309689\\
1.32864969730495e-05	0.69130869130869\\
1.32947099862579e-05	0.692307692307691\\
1.33158316476022e-05	0.693306693306692\\
1.33503478203913e-05	0.694305694305693\\
1.33776439020962e-05	0.695304695304694\\
1.34041461982101e-05	0.696303696303695\\
1.34274247209497e-05	0.697302697302696\\
1.3467572486677e-05	0.698301698301697\\
1.35992988026977e-05	0.699300699300698\\
1.36543999856703e-05	0.700299700299699\\
1.36892726222148e-05	0.7012987012987\\
1.37059255318248e-05	0.702297702297701\\
1.3752945166635e-05	0.703296703296702\\
1.37716211047929e-05	0.704295704295703\\
1.38024988039559e-05	0.705294705294704\\
1.38355685365861e-05	0.706293706293705\\
1.38463948989504e-05	0.707292707292706\\
1.39106420661099e-05	0.708291708291707\\
1.39999117156504e-05	0.709290709290708\\
1.4002674697266e-05	0.710289710289709\\
1.40150850728409e-05	0.71128871128871\\
1.40642370209287e-05	0.712287712287711\\
1.4189519517412e-05	0.713286713286712\\
1.42386914377309e-05	0.714285714285713\\
1.43317005600288e-05	0.715284715284714\\
1.43352017207015e-05	0.716283716283715\\
1.43552005243636e-05	0.717282717282716\\
1.44156931003655e-05	0.718281718281717\\
1.44964819954671e-05	0.719280719280718\\
1.45014682693041e-05	0.720279720279719\\
1.45263437141774e-05	0.72127872127872\\
1.4542217712172e-05	0.722277722277721\\
1.47811130362213e-05	0.723276723276722\\
1.48109779693657e-05	0.724275724275723\\
1.48398622289267e-05	0.725274725274724\\
1.49142166678876e-05	0.726273726273725\\
1.49241698064317e-05	0.727272727272726\\
1.49321164812839e-05	0.728271728271727\\
1.49731737638274e-05	0.729270729270729\\
1.49732878117231e-05	0.730269730269729\\
1.50337963424863e-05	0.73126873126873\\
1.50781237348063e-05	0.732267732267731\\
1.51598985916804e-05	0.733266733266732\\
1.51826154977253e-05	0.734265734265733\\
1.51886374900212e-05	0.735264735264734\\
1.52767776663517e-05	0.736263736263735\\
1.52835507924066e-05	0.737262737262737\\
1.52937434330444e-05	0.738261738261738\\
1.53571707924245e-05	0.739260739260738\\
1.53769471028789e-05	0.74025974025974\\
1.56375036645847e-05	0.741258741258741\\
1.57465475226569e-05	0.742257742257742\\
1.57912870897704e-05	0.743256743256743\\
1.58783050658333e-05	0.744255744255744\\
1.59532731086494e-05	0.745254745254745\\
1.6195790743907e-05	0.746253746253746\\
1.62051340869931e-05	0.747252747252747\\
1.6349179486572e-05	0.748251748251748\\
1.64076196112078e-05	0.749250749250749\\
1.66314674718994e-05	0.75024975024975\\
1.66376383986226e-05	0.751248751248751\\
1.66731430194996e-05	0.752247752247752\\
1.67385358327498e-05	0.753246753246753\\
1.67750045579417e-05	0.754245754245754\\
1.70384845416053e-05	0.755244755244755\\
1.70490325861055e-05	0.756243756243756\\
1.71018344145896e-05	0.757242757242757\\
1.71286386171206e-05	0.758241758241758\\
1.72184710488792e-05	0.759240759240759\\
1.72249968883182e-05	0.76023976023976\\
1.72256221685098e-05	0.761238761238761\\
1.72490890091313e-05	0.762237762237762\\
1.72648836404126e-05	0.763236763236763\\
1.72755400699921e-05	0.764235764235764\\
1.74172098992263e-05	0.765234765234765\\
1.74686619342903e-05	0.766233766233766\\
1.75725822481749e-05	0.767232767232767\\
1.75816600640623e-05	0.768231768231768\\
1.76330350888996e-05	0.769230769230769\\
1.77622398983254e-05	0.77022977022977\\
1.77664028685732e-05	0.771228771228771\\
1.78699643684796e-05	0.772227772227772\\
1.79392879669255e-05	0.773226773226773\\
1.80673685286218e-05	0.774225774225774\\
1.81104342716072e-05	0.775224775224775\\
1.81513102811306e-05	0.776223776223776\\
1.82958300250511e-05	0.777222777222777\\
1.85460968130814e-05	0.778221778221778\\
1.85488558877601e-05	0.779220779220779\\
1.8572276996968e-05	0.78021978021978\\
1.8607442412216e-05	0.781218781218781\\
1.86089085649481e-05	0.782217782217782\\
1.86438270477114e-05	0.783216783216783\\
1.8650337309649e-05	0.784215784215784\\
1.87745977140911e-05	0.785214785214785\\
1.88060026341899e-05	0.786213786213786\\
1.88358250182433e-05	0.787212787212787\\
1.89367574169359e-05	0.788211788211788\\
1.89655635959672e-05	0.789210789210789\\
1.90049955126598e-05	0.79020979020979\\
1.90695319789857e-05	0.791208791208791\\
1.90816778591481e-05	0.792207792207792\\
1.91237732567382e-05	0.793206793206793\\
1.91539146535438e-05	0.794205794205794\\
1.91663608559554e-05	0.795204795204795\\
1.93083632023666e-05	0.796203796203796\\
1.94133290569059e-05	0.797202797202797\\
1.9632670685574e-05	0.798201798201798\\
1.96966375666337e-05	0.799200799200799\\
1.97073838283115e-05	0.8001998001998\\
1.98230028914868e-05	0.8011988011988\\
1.98572135335763e-05	0.802197802197802\\
2.00543262451423e-05	0.803196803196803\\
2.00650834344108e-05	0.804195804195803\\
2.02745558896372e-05	0.805194805194805\\
2.03872260410799e-05	0.806193806193806\\
2.03875978733398e-05	0.807192807192807\\
2.05115064460213e-05	0.808191808191808\\
2.05696209541696e-05	0.809190809190809\\
2.083143590257e-05	0.81018981018981\\
2.08884375428196e-05	0.811188811188811\\
2.08920449053393e-05	0.812187812187812\\
2.09223132759798e-05	0.813186813186813\\
2.09269132526484e-05	0.814185814185814\\
2.09555935374072e-05	0.815184815184815\\
2.09635507483973e-05	0.816183816183816\\
2.10237322506085e-05	0.817182817182817\\
2.10680332256188e-05	0.818181818181818\\
2.11572337955844e-05	0.819180819180819\\
2.1176631813197e-05	0.82017982017982\\
2.11821612741331e-05	0.821178821178821\\
2.1271598221447e-05	0.822177822177822\\
2.12889190930175e-05	0.823176823176823\\
2.13822517624963e-05	0.824175824175824\\
2.14867505098704e-05	0.825174825174825\\
2.16676791244042e-05	0.826173826173826\\
2.16685716800657e-05	0.827172827172827\\
2.17716905361545e-05	0.828171828171828\\
2.1776147219166e-05	0.829170829170829\\
2.18392375697172e-05	0.83016983016983\\
2.20990525544617e-05	0.831168831168831\\
2.20993402767057e-05	0.832167832167832\\
2.21817715649727e-05	0.833166833166833\\
2.22550205569727e-05	0.834165834165834\\
2.24397106275751e-05	0.835164835164835\\
2.24501791997536e-05	0.836163836163836\\
2.25516980207882e-05	0.837162837162837\\
2.25578785250727e-05	0.838161838161838\\
2.2567740310392e-05	0.839160839160839\\
2.30321177285206e-05	0.84015984015984\\
2.32799741633354e-05	0.841158841158841\\
2.33535040929945e-05	0.842157842157842\\
2.33701876500555e-05	0.843156843156843\\
2.34099045318723e-05	0.844155844155844\\
2.38158526750519e-05	0.845154845154845\\
2.41889967227524e-05	0.846153846153846\\
2.41963899546501e-05	0.847152847152847\\
2.43101104220036e-05	0.848151848151848\\
2.44688061872317e-05	0.849150849150849\\
2.44768969071783e-05	0.85014985014985\\
2.46014514347063e-05	0.851148851148851\\
2.46306130062398e-05	0.852147852147852\\
2.48981509439623e-05	0.853146853146853\\
2.49936074745403e-05	0.854145854145854\\
2.50550871603033e-05	0.855144855144855\\
2.52056528964295e-05	0.856143856143856\\
2.52155731738096e-05	0.857142857142857\\
2.52379558679469e-05	0.858141858141858\\
2.52832268833517e-05	0.859140859140859\\
2.53614215311098e-05	0.86013986013986\\
2.53671392616312e-05	0.861138861138861\\
2.54198897505688e-05	0.862137862137862\\
2.54449059425544e-05	0.863136863136863\\
2.55889138861918e-05	0.864135864135864\\
2.55912308997969e-05	0.865134865134865\\
2.56038500088979e-05	0.866133866133866\\
2.56379094723069e-05	0.867132867132867\\
2.56949009533737e-05	0.868131868131868\\
2.57742364276795e-05	0.869130869130869\\
2.57783719096477e-05	0.87012987012987\\
2.57859070570438e-05	0.87112887112887\\
2.59279783778207e-05	0.872127872127872\\
2.6112491492076e-05	0.873126873126873\\
2.61192942166699e-05	0.874125874125874\\
2.61891900657781e-05	0.875124875124875\\
2.62098969416525e-05	0.876123876123876\\
2.62510555895501e-05	0.877122877122877\\
2.65238403705315e-05	0.878121878121878\\
2.65700145170953e-05	0.879120879120879\\
2.68019740161006e-05	0.88011988011988\\
2.68819035378406e-05	0.881118881118881\\
2.70204087186934e-05	0.882117882117882\\
2.71153578561332e-05	0.883116883116883\\
2.73221941067998e-05	0.884115884115884\\
2.73638482196825e-05	0.885114885114885\\
2.73890424434833e-05	0.886113886113886\\
2.77033609986808e-05	0.887112887112887\\
2.77190398095472e-05	0.888111888111888\\
2.78305574841673e-05	0.889110889110889\\
2.79650774523013e-05	0.89010989010989\\
2.81483870211041e-05	0.891108891108891\\
2.88842953510959e-05	0.892107892107892\\
2.89814305075133e-05	0.893106893106893\\
2.91114327072142e-05	0.894105894105894\\
2.92133888986936e-05	0.895104895104895\\
2.93142725907743e-05	0.896103896103896\\
2.9354709116598e-05	0.897102897102897\\
2.94002723215461e-05	0.898101898101898\\
2.97103370857855e-05	0.899100899100899\\
2.98552662029047e-05	0.9000999000999\\
3.00407512498035e-05	0.901098901098901\\
3.00934094940448e-05	0.902097902097902\\
3.01379324120695e-05	0.903096903096903\\
3.02979442761028e-05	0.904095904095904\\
3.06497641970001e-05	0.905094905094905\\
3.07954092803958e-05	0.906093906093906\\
3.07959678357386e-05	0.907092907092907\\
3.08040639518427e-05	0.908091908091908\\
3.08667000958936e-05	0.909090909090909\\
3.11498689537437e-05	0.91008991008991\\
3.12510808939866e-05	0.911088911088911\\
3.1251690277831e-05	0.912087912087912\\
3.13603498510695e-05	0.913086913086913\\
3.14002671185361e-05	0.914085914085914\\
3.15009066243212e-05	0.915084915084915\\
3.1659417386278e-05	0.916083916083916\\
3.2256371866357e-05	0.917082917082917\\
3.28123905647154e-05	0.918081918081918\\
3.38433573665539e-05	0.919080919080919\\
3.41521565096317e-05	0.92007992007992\\
3.4554691615277e-05	0.921078921078921\\
3.50220828132766e-05	0.922077922077922\\
3.53742085435751e-05	0.923076923076923\\
3.55866742485673e-05	0.924075924075924\\
3.56105070794418e-05	0.925074925074925\\
3.57377257730703e-05	0.926073926073926\\
3.58990584984296e-05	0.927072927072927\\
3.59807646324528e-05	0.928071928071928\\
3.60568494205083e-05	0.929070929070929\\
3.6227616224678e-05	0.93006993006993\\
3.62899527358744e-05	0.931068931068931\\
3.63716590927081e-05	0.932067932067932\\
3.64673400570473e-05	0.933066933066933\\
3.68468232152397e-05	0.934065934065934\\
3.69940283742529e-05	0.935064935064935\\
3.70011168089002e-05	0.936063936063936\\
3.73604056056889e-05	0.937062937062937\\
3.73646892535054e-05	0.938061938061938\\
3.77113929091633e-05	0.939060939060939\\
3.78331551224281e-05	0.94005994005994\\
3.80445440685207e-05	0.941058941058941\\
3.80618614890041e-05	0.942057942057942\\
3.84040044136301e-05	0.943056943056943\\
3.85709824902233e-05	0.944055944055944\\
3.86196604856062e-05	0.945054945054945\\
3.87247199054847e-05	0.946053946053946\\
3.8814543809941e-05	0.947052947052947\\
3.88912229095594e-05	0.948051948051948\\
3.91801418517755e-05	0.949050949050949\\
3.93301763340165e-05	0.95004995004995\\
3.93508591733399e-05	0.951048951048951\\
3.9437810226993e-05	0.952047952047952\\
3.96254858486805e-05	0.953046953046953\\
4.09566553238146e-05	0.954045954045954\\
4.09586013441103e-05	0.955044955044955\\
4.12469392916262e-05	0.956043956043956\\
4.18284171564869e-05	0.957042957042957\\
4.2761925536589e-05	0.958041958041958\\
4.296955320404e-05	0.959040959040959\\
4.29845080171189e-05	0.96003996003996\\
4.3470425976273e-05	0.961038961038961\\
4.40153225946523e-05	0.962037962037962\\
4.40711144232117e-05	0.963036963036963\\
4.41728002431692e-05	0.964035964035964\\
4.4224973367552e-05	0.965034965034965\\
4.42301240720279e-05	0.966033966033966\\
4.48112312989743e-05	0.967032967032967\\
4.56013478624147e-05	0.968031968031968\\
4.62635420559299e-05	0.969030969030969\\
4.75295029781863e-05	0.97002997002997\\
4.84424681550619e-05	0.971028971028971\\
4.90960269037724e-05	0.972027972027972\\
4.96959821699473e-05	0.973026973026973\\
5.00552659519436e-05	0.974025974025974\\
5.01798414511456e-05	0.975024975024975\\
5.06675440313849e-05	0.976023976023976\\
5.18022825330716e-05	0.977022977022977\\
5.32034551537276e-05	0.978021978021978\\
5.36494057987067e-05	0.979020979020979\\
5.42494851494788e-05	0.98001998001998\\
5.42504848926874e-05	0.981018981018981\\
5.53035422421126e-05	0.982017982017982\\
5.62311226300916e-05	0.983016983016983\\
5.67256373421835e-05	0.984015984015984\\
5.67582297557613e-05	0.985014985014985\\
5.73895610219574e-05	0.986013986013986\\
5.84731675120354e-05	0.987012987012987\\
6.19676631947835e-05	0.988011988011988\\
6.48874300120444e-05	0.989010989010989\\
7.67147300066221e-05	0.99000999000999\\
1	0.991008991008991\\
1.2	0.992007992007992\\
1.3	0.993006993006993\\
1.5	0.995004995004995\\
1.7	0.996003996003996\\
1.9	0.997002997002997\\
2	0.998001998001998\\
2.1	0.999000999000999\\
2.2	1\\
};
\addlegendentry{RMSE with POLO II}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
1.11907781994871e-06	0\\
1.11907781994871e-06	0.001\\
1.2560702358706e-06	0.002\\
1.33834634747513e-06	0.003\\
1.35752035674e-06	0.004\\
1.45883474592335e-06	0.005\\
1.48789364933935e-06	0.00600000000000001\\
1.53674789741436e-06	0.00700000000000001\\
1.54080112636635e-06	0.00800000000000001\\
1.57431992695446e-06	0.00900000000000001\\
1.58862698242287e-06	0.01\\
1.64609137062424e-06	0.011\\
1.64941198237044e-06	0.012\\
1.65060439576796e-06	0.013\\
1.66669875177261e-06	0.014\\
1.72188664810143e-06	0.015\\
1.72525137019131e-06	0.016\\
1.73868813006971e-06	0.017\\
1.77053093807992e-06	0.018\\
1.77505026154319e-06	0.019\\
1.78944956218677e-06	0.02\\
1.81499840024749e-06	0.021\\
1.83008855966858e-06	0.022\\
1.8366218251978e-06	0.023\\
1.84225844880252e-06	0.024\\
1.85756883617184e-06	0.025\\
1.886014518613e-06	0.026\\
1.89165457636678e-06	0.027\\
1.92922811072973e-06	0.028\\
1.93283946693762e-06	0.029\\
1.95964686654604e-06	0.03\\
1.96331837881865e-06	0.031\\
1.97473402831361e-06	0.032\\
1.99029729409334e-06	0.033\\
1.99183593461478e-06	0.034\\
2.01454733666444e-06	0.035\\
2.01973450999862e-06	0.036\\
2.03438987218414e-06	0.037\\
2.04305106905744e-06	0.038\\
2.0636817234143e-06	0.039\\
2.07853978829972e-06	0.04\\
2.08097841333148e-06	0.041\\
2.09485259599298e-06	0.042\\
2.09617418582672e-06	0.043\\
2.11040404226193e-06	0.044\\
2.12280777683338e-06	0.045\\
2.12357730825633e-06	0.046\\
2.14094576121195e-06	0.047\\
2.14758428821396e-06	0.048\\
2.18438702668109e-06	0.049\\
2.18507934633781e-06	0.05\\
2.19822755479334e-06	0.051\\
2.20781964078531e-06	0.052\\
2.21161645219609e-06	0.053\\
2.22641449018265e-06	0.054\\
2.23998155857435e-06	0.055\\
2.25296796780152e-06	0.056\\
2.26057480079161e-06	0.0570000000000001\\
2.26892676384391e-06	0.0580000000000001\\
2.2970054403638e-06	0.0590000000000001\\
2.29875744537199e-06	0.0600000000000001\\
2.30617547122367e-06	0.0610000000000001\\
2.34104660140117e-06	0.0620000000000001\\
2.34150375613173e-06	0.0630000000000001\\
2.36595633641631e-06	0.0640000000000001\\
2.36705751751246e-06	0.0650000000000001\\
2.37465065463003e-06	0.0660000000000001\\
2.38945762038223e-06	0.0670000000000001\\
2.39563375967038e-06	0.0680000000000001\\
2.39568930726482e-06	0.0690000000000001\\
2.4025928508267e-06	0.0700000000000001\\
2.40829352200421e-06	0.0710000000000001\\
2.41788053409744e-06	0.0720000000000001\\
2.45947488227927e-06	0.0730000000000001\\
2.47162978428709e-06	0.0740000000000001\\
2.47440975947944e-06	0.0750000000000001\\
2.49581822746452e-06	0.0760000000000001\\
2.49618490325238e-06	0.0770000000000001\\
2.49831740094115e-06	0.0780000000000001\\
2.50314867196326e-06	0.0790000000000001\\
2.50917081416413e-06	0.0800000000000001\\
2.51442843126084e-06	0.0810000000000001\\
2.51821496701944e-06	0.0820000000000001\\
2.55308591771408e-06	0.0830000000000001\\
2.55338926086925e-06	0.0840000000000001\\
2.56230760485237e-06	0.0850000000000001\\
2.56600934581672e-06	0.0860000000000001\\
2.59528907026546e-06	0.0870000000000001\\
2.62047490542402e-06	0.0880000000000001\\
2.62388071966614e-06	0.0890000000000001\\
2.62940787223717e-06	0.0900000000000001\\
2.63028242468886e-06	0.0910000000000001\\
2.64302888045621e-06	0.0920000000000001\\
2.65689099817729e-06	0.0930000000000001\\
2.67169462956199e-06	0.0940000000000001\\
2.67653637122376e-06	0.0950000000000001\\
2.67997148417779e-06	0.0960000000000001\\
2.69644094092055e-06	0.0970000000000001\\
2.7093784610262e-06	0.0980000000000001\\
2.72561006664465e-06	0.0990000000000001\\
2.72942113008263e-06	0.1\\
2.73300639845024e-06	0.101\\
2.73543823085704e-06	0.102\\
2.74514055438546e-06	0.103\\
2.7550043099885e-06	0.104\\
2.75701749945005e-06	0.105\\
2.76603128184939e-06	0.106\\
2.77294054769219e-06	0.107\\
2.77394449370837e-06	0.108\\
2.78342079064022e-06	0.109\\
2.7871042010952e-06	0.11\\
2.81020356174835e-06	0.111\\
2.83120843055046e-06	0.112\\
2.83357076976782e-06	0.113\\
2.83655966117294e-06	0.114\\
2.83903184061702e-06	0.115\\
2.84295629684453e-06	0.116\\
2.84501727556377e-06	0.117\\
2.86737547464916e-06	0.118\\
2.86983467670098e-06	0.119\\
2.8851832624036e-06	0.12\\
2.88678841314229e-06	0.121\\
2.88781901404166e-06	0.122\\
2.88814102757221e-06	0.123\\
2.89099654613171e-06	0.124\\
2.89569492042251e-06	0.125\\
2.90147668246938e-06	0.126\\
2.91592244164541e-06	0.127\\
2.92011646899287e-06	0.128\\
2.92477135111385e-06	0.129\\
2.92810762131386e-06	0.13\\
2.93650845948457e-06	0.131\\
2.93806976061812e-06	0.132\\
2.94438600248308e-06	0.133\\
2.94512564581215e-06	0.134\\
2.95753662436023e-06	0.135\\
2.96232604880541e-06	0.136\\
2.96523213564431e-06	0.137\\
2.97248905271141e-06	0.138\\
2.98197890518874e-06	0.139\\
2.98627254961326e-06	0.14\\
2.99073353483195e-06	0.141\\
2.9973207246984e-06	0.142\\
3.00053786309127e-06	0.143\\
3.00518306203681e-06	0.144\\
3.00873635666801e-06	0.145\\
3.01349172022316e-06	0.146\\
3.01535575957639e-06	0.147\\
3.03830547161057e-06	0.148\\
3.05566742191158e-06	0.149\\
3.06253692199237e-06	0.15\\
3.06985787717811e-06	0.151\\
3.07833908600114e-06	0.152\\
3.091070565525e-06	0.153\\
3.091650582928e-06	0.154\\
3.09660420437799e-06	0.155\\
3.10377673723073e-06	0.156\\
3.10582182948291e-06	0.157\\
3.10828235832239e-06	0.158\\
3.11629341389755e-06	0.159\\
3.1203314097003e-06	0.16\\
3.12104876793548e-06	0.161\\
3.12702750954495e-06	0.162\\
3.12927339299894e-06	0.163\\
3.13592419860146e-06	0.164\\
3.14583541716093e-06	0.165\\
3.15662456498181e-06	0.166\\
3.15785347797317e-06	0.167\\
3.16081818199224e-06	0.168\\
3.1653338845753e-06	0.169\\
3.17813156714294e-06	0.17\\
3.18131013205916e-06	0.171\\
3.18560490716869e-06	0.172\\
3.19406357189886e-06	0.173\\
3.20761744279078e-06	0.174\\
3.22725651821721e-06	0.175\\
3.22832228493602e-06	0.176\\
3.23803907491051e-06	0.177\\
3.2410456249093e-06	0.178\\
3.24240379835054e-06	0.179\\
3.24330022295912e-06	0.18\\
3.24728856624144e-06	0.181\\
3.25723727218188e-06	0.182\\
3.27467558968898e-06	0.183\\
3.28457185845712e-06	0.184\\
3.28526624180919e-06	0.185\\
3.29875578410005e-06	0.186\\
3.30048023231012e-06	0.187\\
3.30712656744976e-06	0.188\\
3.30776188708273e-06	0.189\\
3.3134037755077e-06	0.19\\
3.31961991499421e-06	0.191\\
3.32400120877462e-06	0.192\\
3.32781388156919e-06	0.193\\
3.32877058550631e-06	0.194\\
3.33428424574434e-06	0.195\\
3.34146467507862e-06	0.196\\
3.34483271498488e-06	0.197\\
3.34781401545926e-06	0.198\\
3.35985945419832e-06	0.199\\
3.37077269229032e-06	0.2\\
3.37642267964313e-06	0.201\\
3.37715977980326e-06	0.202\\
3.37926304131162e-06	0.203\\
3.39076490282431e-06	0.204\\
3.42147151428646e-06	0.205\\
3.42838844327427e-06	0.206\\
3.43676602069592e-06	0.207\\
3.43785942299247e-06	0.208\\
3.43862140375375e-06	0.209\\
3.4464159632715e-06	0.21\\
3.44749669911317e-06	0.211\\
3.44772637986975e-06	0.212\\
3.46156470761099e-06	0.213\\
3.46369569970978e-06	0.214\\
3.49144374923812e-06	0.215\\
3.50392610354309e-06	0.216\\
3.51708433589614e-06	0.217\\
3.51728746385259e-06	0.218\\
3.5259996083328e-06	0.219\\
3.54028982690463e-06	0.22\\
3.55334956679071e-06	0.221\\
3.56035469746802e-06	0.222\\
3.57080317387751e-06	0.223\\
3.5848943472734e-06	0.224\\
3.58626288492997e-06	0.225\\
3.58902934134322e-06	0.226\\
3.59352334109399e-06	0.227\\
3.59550115103633e-06	0.228\\
3.59714135162394e-06	0.229\\
3.61437837700775e-06	0.23\\
3.62727374183282e-06	0.231\\
3.64744946624739e-06	0.232\\
3.65798747638954e-06	0.233\\
3.66711752386033e-06	0.234\\
3.67141404637418e-06	0.235\\
3.70555393101592e-06	0.236\\
3.70875526627852e-06	0.237\\
3.70962359768905e-06	0.238\\
3.71317476340907e-06	0.239\\
3.71665809785986e-06	0.24\\
3.7275765089347e-06	0.241\\
3.74540485422449e-06	0.242\\
3.74656928061357e-06	0.243\\
3.74818395678836e-06	0.244\\
3.75000311543606e-06	0.245\\
3.75338769040557e-06	0.246\\
3.75923613478875e-06	0.247\\
3.76080484866133e-06	0.248\\
3.77876637101788e-06	0.249\\
3.78657598713481e-06	0.25\\
3.78781299250864e-06	0.251\\
3.78943622288705e-06	0.252\\
3.80363199660277e-06	0.253\\
3.82251759558958e-06	0.254\\
3.82637096796881e-06	0.255\\
3.82784242466179e-06	0.256\\
3.83159610697806e-06	0.257\\
3.83838672136156e-06	0.258\\
3.8427014088241e-06	0.259\\
3.84455898467816e-06	0.26\\
3.84769355532691e-06	0.261\\
3.85152430640245e-06	0.262\\
3.85462800540639e-06	0.263\\
3.89091075536579e-06	0.264\\
3.89236280840024e-06	0.265\\
3.91991575355516e-06	0.266\\
3.93664604188291e-06	0.267\\
3.94693237316303e-06	0.268\\
3.95129213167003e-06	0.269\\
3.96364510096181e-06	0.27\\
3.96596860661509e-06	0.271\\
3.97615973857443e-06	0.272\\
3.98717237610335e-06	0.273\\
3.99252413159192e-06	0.274\\
3.99551384340166e-06	0.275\\
4.01270808540109e-06	0.276\\
4.02189394003941e-06	0.277\\
4.0237182624013e-06	0.278\\
4.0245917825396e-06	0.279\\
4.03847383995316e-06	0.28\\
4.05027113281064e-06	0.281\\
4.05165249198622e-06	0.282\\
4.06692435659617e-06	0.283\\
4.07887012857228e-06	0.284\\
4.08491594760706e-06	0.285\\
4.09356366412746e-06	0.286\\
4.09751656099675e-06	0.287\\
4.13514035634208e-06	0.288\\
4.13988069104818e-06	0.289\\
4.14455905592778e-06	0.29\\
4.15314336720258e-06	0.291\\
4.15523260837109e-06	0.292\\
4.16329884023913e-06	0.293\\
4.16446181066199e-06	0.294\\
4.18354524359528e-06	0.295\\
4.18779436738393e-06	0.296\\
4.20292593176556e-06	0.297\\
4.21068744863235e-06	0.298\\
4.22411477410219e-06	0.299\\
4.2277279773166e-06	0.3\\
4.23063507571349e-06	0.301\\
4.23697904247249e-06	0.302\\
4.23795129266359e-06	0.303\\
4.24304509389147e-06	0.304\\
4.2729459658605e-06	0.305\\
4.28046329153092e-06	0.306\\
4.28699663564399e-06	0.307\\
4.28956140013302e-06	0.308\\
4.30211036476024e-06	0.309\\
4.30850695569892e-06	0.31\\
4.32505759510283e-06	0.311\\
4.33680053246931e-06	0.312\\
4.3569754027228e-06	0.313\\
4.36498537543834e-06	0.314\\
4.37222383343112e-06	0.315\\
4.37710835330557e-06	0.316\\
4.37848641028021e-06	0.317\\
4.37873828419577e-06	0.318\\
4.3802330235967e-06	0.319\\
4.39809660769418e-06	0.32\\
4.40356012343424e-06	0.321\\
4.40998423915682e-06	0.322\\
4.41037274271737e-06	0.323\\
4.43111660712438e-06	0.324\\
4.44086828980399e-06	0.325\\
4.44243270327392e-06	0.326\\
4.44593102278608e-06	0.327\\
4.44819164762699e-06	0.328\\
4.45859963501502e-06	0.329\\
4.46126010273793e-06	0.33\\
4.46571540004462e-06	0.331\\
4.46618388331208e-06	0.332\\
4.47986542067419e-06	0.333\\
4.52360911984542e-06	0.334\\
4.52740642218859e-06	0.335\\
4.58291243802389e-06	0.336\\
4.58690327748928e-06	0.337\\
4.59424603627628e-06	0.338\\
4.62017552443994e-06	0.339\\
4.65107372300532e-06	0.34\\
4.65605170508824e-06	0.341\\
4.66854659491848e-06	0.342\\
4.6867390155599e-06	0.343\\
4.69602219913706e-06	0.344\\
4.70983162830869e-06	0.345\\
4.71040715666318e-06	0.346\\
4.73346494336742e-06	0.347\\
4.76438713587151e-06	0.348\\
4.7685756017595e-06	0.349\\
4.7727287608991e-06	0.35\\
4.78447817437682e-06	0.351\\
4.81388051881084e-06	0.352\\
4.82564374266373e-06	0.353\\
4.83716511645429e-06	0.354\\
4.8388309550973e-06	0.355\\
4.84817966076922e-06	0.356\\
4.8486655016126e-06	0.357\\
4.85432587654863e-06	0.358\\
4.86171746916051e-06	0.359\\
4.93651849852569e-06	0.36\\
4.93722051592784e-06	0.361\\
4.94791572606725e-06	0.362\\
4.97216467520714e-06	0.363\\
4.97640894087819e-06	0.364\\
4.98548390498878e-06	0.365\\
5.00300858133357e-06	0.366\\
5.01848467929506e-06	0.367\\
5.01900907450333e-06	0.368\\
5.03100718942849e-06	0.369\\
5.0332456474321e-06	0.37\\
5.0488789535241e-06	0.371\\
5.05043650762221e-06	0.372\\
5.07896584905783e-06	0.373\\
5.08149488102654e-06	0.374\\
5.09499167932775e-06	0.375\\
5.10540145359912e-06	0.376\\
5.11217777100487e-06	0.377\\
5.11301424226713e-06	0.378\\
5.13476874137317e-06	0.379\\
5.14325305290598e-06	0.38\\
5.15704428748768e-06	0.381\\
5.15839616900408e-06	0.382\\
5.15945884406127e-06	0.383\\
5.1682046352198e-06	0.384\\
5.17204979609325e-06	0.385\\
5.17600390563959e-06	0.386\\
5.19983642886006e-06	0.387\\
5.20087329315247e-06	0.388\\
5.21774515799317e-06	0.389\\
5.22750500724288e-06	0.39\\
5.2396145520767e-06	0.391\\
5.24455359286903e-06	0.392\\
5.25809904406672e-06	0.393\\
5.26802837138582e-06	0.394\\
5.28663342599765e-06	0.395\\
5.28726892105999e-06	0.396\\
5.29534351015544e-06	0.397\\
5.30044235352512e-06	0.398\\
5.30323488216734e-06	0.399\\
5.30834073760729e-06	0.4\\
5.35995363828366e-06	0.401\\
5.36182155742439e-06	0.402\\
5.36368737101063e-06	0.403\\
5.3665425881841e-06	0.404\\
5.37041224641549e-06	0.405\\
5.37309939188134e-06	0.406\\
5.38115277532961e-06	0.407\\
5.38306154702345e-06	0.408\\
5.40246282383069e-06	0.409\\
5.44304553315957e-06	0.41\\
5.44552310861219e-06	0.411\\
5.48988010336182e-06	0.412\\
5.49720620466628e-06	0.413\\
5.5170363821034e-06	0.414\\
5.53440194903036e-06	0.415\\
5.54573850804648e-06	0.416\\
5.55229454645332e-06	0.417\\
5.56388464004e-06	0.418\\
5.58066845263173e-06	0.419\\
5.59702599578978e-06	0.42\\
5.61942531581905e-06	0.421\\
5.62836486453025e-06	0.422\\
5.65834755829435e-06	0.423\\
5.66107482113918e-06	0.424\\
5.70757590886442e-06	0.425\\
5.71078693772699e-06	0.426\\
5.73589753047391e-06	0.427\\
5.77888917026963e-06	0.428\\
5.81249282913648e-06	0.429\\
5.8467521015217e-06	0.43\\
5.84990813365752e-06	0.431\\
5.86285003606361e-06	0.432\\
5.88797675383041e-06	0.433\\
5.90859997960732e-06	0.434\\
5.92229733123307e-06	0.435\\
5.97076119468503e-06	0.436\\
5.97564053158762e-06	0.437\\
5.98492158244127e-06	0.438\\
5.99986284201598e-06	0.439\\
6.01737049786111e-06	0.44\\
6.02429811817122e-06	0.441\\
6.02477507260351e-06	0.442\\
6.05485354721021e-06	0.443\\
6.06812202578809e-06	0.444\\
6.07211526183179e-06	0.445\\
6.07245999588234e-06	0.446\\
6.0785240066182e-06	0.447\\
6.08136116295277e-06	0.448\\
6.1234884972478e-06	0.449\\
6.13843949095411e-06	0.45\\
6.17495691480167e-06	0.451\\
6.21751501547263e-06	0.452\\
6.23727421464966e-06	0.453\\
6.24435641304525e-06	0.454\\
6.24622278188317e-06	0.455\\
6.25747865889363e-06	0.456\\
6.27498371073729e-06	0.457\\
6.31587430183218e-06	0.458\\
6.32727462233419e-06	0.459\\
6.32913727556463e-06	0.46\\
6.34163093669657e-06	0.461\\
6.35889338550191e-06	0.462\\
6.38060811555868e-06	0.463\\
6.38371157034224e-06	0.464\\
6.39660477893428e-06	0.465\\
6.40962536340135e-06	0.466\\
6.42415936457671e-06	0.467\\
6.42762544546704e-06	0.468\\
6.43099314724786e-06	0.469\\
6.43640208220965e-06	0.47\\
6.48888062862715e-06	0.471\\
6.50906254104849e-06	0.472\\
6.51474964788192e-06	0.473\\
6.52736473429258e-06	0.474\\
6.54269245469052e-06	0.475\\
6.54801567787281e-06	0.476\\
6.55482624819494e-06	0.477\\
6.55509060921519e-06	0.478\\
6.5985461382113e-06	0.479\\
6.60677192657669e-06	0.48\\
6.62472946500868e-06	0.481\\
6.68527967032597e-06	0.482\\
6.73504953325998e-06	0.483\\
6.73792137559888e-06	0.484\\
6.87175453554415e-06	0.485\\
6.88984226310687e-06	0.486\\
6.95010992847908e-06	0.487\\
6.95150684403678e-06	0.488\\
6.97395962895158e-06	0.489\\
6.99583321640161e-06	0.49\\
7.01647956731768e-06	0.491\\
7.02306809380924e-06	0.492\\
7.06167302506802e-06	0.493\\
7.06272430006477e-06	0.494\\
7.07459745247573e-06	0.495\\
7.07677868399741e-06	0.496\\
7.09588207107587e-06	0.497\\
7.13426840248967e-06	0.498\\
7.19832672752213e-06	0.499\\
7.20405821722532e-06	0.5\\
7.21121919148443e-06	0.501\\
7.22417644405559e-06	0.502\\
7.23404452808505e-06	0.503\\
7.25104905363261e-06	0.504\\
7.27663199322476e-06	0.505\\
7.27897343830575e-06	0.506\\
7.29286624009964e-06	0.507\\
7.35180928073423e-06	0.508\\
7.37601205138112e-06	0.509\\
7.38142781316842e-06	0.51\\
7.40704339126467e-06	0.511\\
7.41246687436584e-06	0.512\\
7.42179620629123e-06	0.513\\
7.43789534672754e-06	0.514\\
7.46251352354969e-06	0.515\\
7.48851971653126e-06	0.516\\
7.5192360193088e-06	0.517\\
7.57746294194608e-06	0.518\\
7.58659181033696e-06	0.519\\
7.62431129847206e-06	0.52\\
7.6648839412503e-06	0.521\\
7.68066710659737e-06	0.522\\
7.71500072577146e-06	0.523\\
7.74721428785488e-06	0.524\\
7.77626218240612e-06	0.525\\
7.7930563901955e-06	0.526\\
7.85113890303548e-06	0.527\\
7.88043966695796e-06	0.528\\
7.88134590645219e-06	0.529\\
7.91331257193431e-06	0.53\\
7.94176407754493e-06	0.531\\
7.94577970683928e-06	0.532\\
7.96852218680124e-06	0.533\\
7.99086533396347e-06	0.534\\
8.00326957664868e-06	0.535\\
8.02809102060931e-06	0.536\\
8.05044002312103e-06	0.537\\
8.07928583738697e-06	0.538\\
8.10990654240886e-06	0.539\\
8.11361507751197e-06	0.54\\
8.12349340040832e-06	0.541\\
8.14508876116809e-06	0.542\\
8.18087205794279e-06	0.543\\
8.18202998755379e-06	0.544\\
8.21172719530503e-06	0.545\\
8.21366126775955e-06	0.546\\
8.28718990490202e-06	0.547\\
8.30224337595242e-06	0.548\\
8.30930898614341e-06	0.549\\
8.34453627887552e-06	0.55\\
8.35073334210453e-06	0.551\\
8.42574693478014e-06	0.552\\
8.50039279646866e-06	0.553\\
8.51749001223192e-06	0.554\\
8.56423053838329e-06	0.555\\
8.59257988122045e-06	0.556\\
8.61095176451097e-06	0.557\\
8.61311570800375e-06	0.558\\
8.61769887275556e-06	0.559\\
8.64031556703278e-06	0.56\\
8.65403731949861e-06	0.561\\
8.66676019065701e-06	0.562\\
8.74020276990391e-06	0.563\\
8.74128365463078e-06	0.564000000000001\\
8.74522289688327e-06	0.565\\
8.78607544137524e-06	0.566000000000001\\
8.81100857164006e-06	0.567\\
8.82072836878685e-06	0.568000000000001\\
8.82476807586721e-06	0.569\\
8.83712864481835e-06	0.570000000000001\\
8.84253367434675e-06	0.571\\
8.84607563101715e-06	0.572000000000001\\
8.84652901225637e-06	0.573\\
8.94592296133962e-06	0.574000000000001\\
8.96412161898498e-06	0.575\\
9.0015618053972e-06	0.576000000000001\\
9.04615461062313e-06	0.577\\
9.08271070618289e-06	0.578000000000001\\
9.14777951638756e-06	0.579\\
9.14787789989982e-06	0.580000000000001\\
9.15536927307915e-06	0.581\\
9.15538099342059e-06	0.582000000000001\\
9.15691467942245e-06	0.583\\
9.22937044406536e-06	0.584000000000001\\
9.23077452909313e-06	0.585\\
9.29248677203357e-06	0.586000000000001\\
9.29711891644341e-06	0.587\\
9.31414566579414e-06	0.588000000000001\\
9.31868333389089e-06	0.589\\
9.35114014883335e-06	0.590000000000001\\
9.35174548780067e-06	0.591\\
9.36634373585149e-06	0.592000000000001\\
9.37126822258462e-06	0.593\\
9.39099366132566e-06	0.594000000000001\\
9.42424378413338e-06	0.595\\
9.42494123015498e-06	0.596000000000001\\
9.44326336648131e-06	0.597\\
9.45224100757657e-06	0.598000000000001\\
9.47987903366544e-06	0.599\\
9.52786296145231e-06	0.600000000000001\\
9.6099117898054e-06	0.601\\
9.63030192228636e-06	0.602000000000001\\
9.64956524367977e-06	0.603\\
9.65855039121864e-06	0.604000000000001\\
9.67103585048e-06	0.605\\
9.77412660957187e-06	0.606000000000001\\
9.83113636129424e-06	0.607\\
9.83681756167819e-06	0.608000000000001\\
9.84636300704524e-06	0.609\\
9.85213987897624e-06	0.610000000000001\\
9.8799527230301e-06	0.611\\
9.9250989894235e-06	0.612000000000001\\
9.95420269577607e-06	0.613\\
9.97266146402489e-06	0.614000000000001\\
9.9878737205438e-06	0.615\\
1.00510297677023e-05	0.616000000000001\\
1.0074825704527e-05	0.617\\
1.01013391116013e-05	0.618000000000001\\
1.01494073957098e-05	0.619\\
1.01687028940548e-05	0.620000000000001\\
1.0203532366997e-05	0.621\\
1.02242351027021e-05	0.622000000000001\\
1.02435328485692e-05	0.623\\
1.02586402088117e-05	0.624000000000001\\
1.02595986119113e-05	0.625\\
1.0385146123335e-05	0.626000000000001\\
1.04184760435587e-05	0.627\\
1.04340819723882e-05	0.628000000000001\\
1.04531032321561e-05	0.629\\
1.05030837206235e-05	0.630000000000001\\
1.05379613572648e-05	0.631\\
1.06146712289747e-05	0.632000000000001\\
1.06517619106766e-05	0.633\\
1.06682298626246e-05	0.634000000000001\\
1.06935240656098e-05	0.635\\
1.07377106693864e-05	0.636000000000001\\
1.07556829120505e-05	0.637\\
1.07891741135891e-05	0.638000000000001\\
1.07951551519966e-05	0.639\\
1.08882879659962e-05	0.640000000000001\\
1.09052373472005e-05	0.641\\
1.09111018565506e-05	0.642000000000001\\
1.0915168791123e-05	0.643\\
1.09497744767359e-05	0.644000000000001\\
1.0977684748511e-05	0.645\\
1.10751766263028e-05	0.646000000000001\\
1.11103775857392e-05	0.647\\
1.1213474999243e-05	0.648000000000001\\
1.12417020935565e-05	0.649\\
1.12590133971041e-05	0.650000000000001\\
1.13195683852307e-05	0.651\\
1.13228547618381e-05	0.652000000000001\\
1.13236866666838e-05	0.653\\
1.13252132199193e-05	0.654000000000001\\
1.13290898884903e-05	0.655\\
1.13408000469127e-05	0.656000000000001\\
1.13420899116369e-05	0.657\\
1.13694345102227e-05	0.658000000000001\\
1.14067292581393e-05	0.659\\
1.14381636384928e-05	0.660000000000001\\
1.15445741177135e-05	0.661\\
1.16853930744821e-05	0.662000000000001\\
1.16866587158686e-05	0.663\\
1.16972803192327e-05	0.664000000000001\\
1.17036624913954e-05	0.665\\
1.18209404844757e-05	0.666000000000001\\
1.18355059563819e-05	0.667\\
1.19394633225262e-05	0.668000000000001\\
1.2041298445646e-05	0.669\\
1.20414260001955e-05	0.670000000000001\\
1.20539543545952e-05	0.671\\
1.20720213087839e-05	0.672000000000001\\
1.21134176768254e-05	0.673\\
1.21242511205159e-05	0.674000000000001\\
1.21692731367463e-05	0.675\\
1.21764065077004e-05	0.676000000000001\\
1.22195498459019e-05	0.677\\
1.22273479682657e-05	0.678000000000001\\
1.22554873620629e-05	0.679\\
1.22566950338954e-05	0.680000000000001\\
1.2273874645687e-05	0.681\\
1.23427560012153e-05	0.682000000000001\\
1.23668937175251e-05	0.683\\
1.23908446760277e-05	0.684000000000001\\
1.25247213295724e-05	0.685\\
1.26773017604281e-05	0.686000000000001\\
1.27800570641355e-05	0.687\\
1.28626870246704e-05	0.688000000000001\\
1.28750988935194e-05	0.689000000000001\\
1.28808257764292e-05	0.690000000000001\\
1.30143326230498e-05	0.691000000000001\\
1.30394564600193e-05	0.692000000000001\\
1.30483330201043e-05	0.693000000000001\\
1.30631302452264e-05	0.694000000000001\\
1.30785700024968e-05	0.695000000000001\\
1.30867102806784e-05	0.696000000000001\\
1.31029585798975e-05	0.697000000000001\\
1.31357121521107e-05	0.698000000000001\\
1.31960143014954e-05	0.699000000000001\\
1.32061716633642e-05	0.700000000000001\\
1.32864969730495e-05	0.701000000000001\\
1.32947099862579e-05	0.702000000000001\\
1.33158316476022e-05	0.703000000000001\\
1.33503478203913e-05	0.704000000000001\\
1.33776439020962e-05	0.705000000000001\\
1.34041461982101e-05	0.706000000000001\\
1.34274247209497e-05	0.707000000000001\\
1.3467572486677e-05	0.708000000000001\\
1.35992988026977e-05	0.709000000000001\\
1.36543999856703e-05	0.710000000000001\\
1.36892726222148e-05	0.711000000000001\\
1.37059255318248e-05	0.712000000000001\\
1.3752945166635e-05	0.713000000000001\\
1.37716211047929e-05	0.714000000000001\\
1.38024988039559e-05	0.715000000000001\\
1.38355685365861e-05	0.716000000000001\\
1.38463948989504e-05	0.717000000000001\\
1.39106420661099e-05	0.718000000000001\\
1.39999117156504e-05	0.719000000000001\\
1.4002674697266e-05	0.720000000000001\\
1.40150850728409e-05	0.721000000000001\\
1.40642370209287e-05	0.722000000000001\\
1.4189519517412e-05	0.723000000000001\\
1.42386914377309e-05	0.724000000000001\\
1.43317005600288e-05	0.725000000000001\\
1.43352017207015e-05	0.726000000000001\\
1.43552005243636e-05	0.727000000000001\\
1.44156931003655e-05	0.728000000000001\\
1.44964819954671e-05	0.729000000000001\\
1.45014682693041e-05	0.730000000000001\\
1.45263437141774e-05	0.731000000000001\\
1.4542217712172e-05	0.732000000000001\\
1.47811130362213e-05	0.733000000000001\\
1.48109779693657e-05	0.734000000000001\\
1.48398622289267e-05	0.735000000000001\\
1.49142166678876e-05	0.736000000000001\\
1.49241698064317e-05	0.737000000000001\\
1.49321164812839e-05	0.738000000000001\\
1.49731737638274e-05	0.739000000000001\\
1.49732878117231e-05	0.740000000000001\\
1.50337963424863e-05	0.741000000000001\\
1.50781237348063e-05	0.742000000000001\\
1.51598985916804e-05	0.743000000000001\\
1.51826154977253e-05	0.744000000000001\\
1.51886374900212e-05	0.745000000000001\\
1.52767776663517e-05	0.746000000000001\\
1.52835507924066e-05	0.747000000000001\\
1.52937434330444e-05	0.748000000000001\\
1.53571707924245e-05	0.749000000000001\\
1.53769471028789e-05	0.750000000000001\\
1.56375036645847e-05	0.751000000000001\\
1.57465475226569e-05	0.752000000000001\\
1.57912870897704e-05	0.753000000000001\\
1.58783050658333e-05	0.754000000000001\\
1.59532731086494e-05	0.755000000000001\\
1.6195790743907e-05	0.756000000000001\\
1.62051340869931e-05	0.757000000000001\\
1.6349179486572e-05	0.758000000000001\\
1.64076196112078e-05	0.759000000000001\\
1.66314674718994e-05	0.760000000000001\\
1.66376383986226e-05	0.761000000000001\\
1.66731430194996e-05	0.762000000000001\\
1.67385358327498e-05	0.763000000000001\\
1.67750045579417e-05	0.764000000000001\\
1.70384845416053e-05	0.765000000000001\\
1.70490325861055e-05	0.766000000000001\\
1.71018344145896e-05	0.767000000000001\\
1.71286386171206e-05	0.768000000000001\\
1.72184710488792e-05	0.769000000000001\\
1.72249968883182e-05	0.770000000000001\\
1.72256221685098e-05	0.771000000000001\\
1.72490890091313e-05	0.772000000000001\\
1.72648836404126e-05	0.773000000000001\\
1.72755400699921e-05	0.774000000000001\\
1.74172098992263e-05	0.775000000000001\\
1.74686619342903e-05	0.776000000000001\\
1.75725822481749e-05	0.777000000000001\\
1.75816600640623e-05	0.778000000000001\\
1.76330350888996e-05	0.779000000000001\\
1.77622398983254e-05	0.780000000000001\\
1.77664028685732e-05	0.781000000000001\\
1.78699643684796e-05	0.782\\
1.79392879669255e-05	0.783000000000001\\
1.80673685286218e-05	0.784\\
1.81104342716072e-05	0.785000000000001\\
1.81513102811306e-05	0.786\\
1.82958300250511e-05	0.787\\
1.85460968130814e-05	0.788\\
1.85488558877601e-05	0.789\\
1.8572276996968e-05	0.79\\
1.8607442412216e-05	0.791\\
1.86089085649481e-05	0.792\\
1.86438270477114e-05	0.793\\
1.8650337309649e-05	0.794\\
1.87745977140911e-05	0.795\\
1.88060026341899e-05	0.796\\
1.88358250182433e-05	0.797\\
1.89367574169359e-05	0.798\\
1.89655635959672e-05	0.799\\
1.90049955126598e-05	0.8\\
1.90695319789857e-05	0.801\\
1.90816778591481e-05	0.802\\
1.91237732567382e-05	0.803\\
1.91539146535438e-05	0.804\\
1.91663608559554e-05	0.805\\
1.93083632023666e-05	0.806\\
1.94133290569059e-05	0.807\\
1.9632670685574e-05	0.808\\
1.96966375666337e-05	0.809\\
1.97073838283115e-05	0.81\\
1.98230028914868e-05	0.811\\
1.98572135335763e-05	0.812\\
2.00543262451423e-05	0.813000000000001\\
2.00650834344108e-05	0.814000000000001\\
2.02745558896372e-05	0.815000000000001\\
2.03872260410799e-05	0.816000000000001\\
2.03875978733398e-05	0.817000000000001\\
2.05115064460213e-05	0.818000000000001\\
2.05696209541696e-05	0.819000000000001\\
2.083143590257e-05	0.820000000000001\\
2.08884375428196e-05	0.821000000000001\\
2.08920449053393e-05	0.822000000000001\\
2.09223132759798e-05	0.823000000000001\\
2.09269132526484e-05	0.824000000000001\\
2.09555935374072e-05	0.825000000000001\\
2.09635507483973e-05	0.826000000000001\\
2.10237322506085e-05	0.827000000000001\\
2.10680332256188e-05	0.828000000000001\\
2.11572337955844e-05	0.829000000000001\\
2.1176631813197e-05	0.830000000000001\\
2.11821612741331e-05	0.831000000000001\\
2.1271598221447e-05	0.832000000000001\\
2.12889190930175e-05	0.833000000000001\\
2.13822517624963e-05	0.834000000000001\\
2.14867505098704e-05	0.835000000000001\\
2.16676791244042e-05	0.836000000000001\\
2.16685716800657e-05	0.837000000000001\\
2.17716905361545e-05	0.838000000000001\\
2.1776147219166e-05	0.839000000000001\\
2.18392375697172e-05	0.840000000000001\\
2.20990525544617e-05	0.841000000000001\\
2.20993402767057e-05	0.842000000000001\\
2.21817715649727e-05	0.843000000000001\\
2.22550205569727e-05	0.844000000000001\\
2.24397106275751e-05	0.845000000000001\\
2.24501791997536e-05	0.846000000000001\\
2.25516980207882e-05	0.847000000000001\\
2.25578785250727e-05	0.848000000000001\\
2.2567740310392e-05	0.849000000000001\\
2.30321177285206e-05	0.850000000000001\\
2.32799741633354e-05	0.851000000000001\\
2.33535040929945e-05	0.852000000000001\\
2.33701876500555e-05	0.853000000000001\\
2.34099045318723e-05	0.854000000000001\\
2.38158526750519e-05	0.855000000000001\\
2.41889967227524e-05	0.856000000000001\\
2.41963899546501e-05	0.857000000000001\\
2.43101104220036e-05	0.858000000000001\\
2.44688061872317e-05	0.859000000000001\\
2.44768969071783e-05	0.860000000000001\\
2.46014514347063e-05	0.861000000000001\\
2.46306130062398e-05	0.862000000000001\\
2.48981509439623e-05	0.863000000000001\\
2.49936074745403e-05	0.864000000000001\\
2.50550871603033e-05	0.865000000000001\\
2.52056528964295e-05	0.866000000000001\\
2.52155731738096e-05	0.867000000000001\\
2.52379558679469e-05	0.868000000000001\\
2.52832268833517e-05	0.869000000000001\\
2.53614215311098e-05	0.870000000000001\\
2.53671392616312e-05	0.871000000000001\\
2.54198897505688e-05	0.872000000000001\\
2.54449059425544e-05	0.873000000000001\\
2.55889138861918e-05	0.874000000000001\\
2.55912308997969e-05	0.875000000000001\\
2.56038500088979e-05	0.876000000000001\\
2.56379094723069e-05	0.877000000000001\\
2.56949009533737e-05	0.878000000000001\\
2.57742364276795e-05	0.879000000000001\\
2.57783719096477e-05	0.880000000000001\\
2.57859070570438e-05	0.881000000000001\\
2.59279783778207e-05	0.882000000000001\\
2.6112491492076e-05	0.883\\
2.61192942166699e-05	0.884\\
2.61891900657781e-05	0.885\\
2.62098969416525e-05	0.886\\
2.62510555895501e-05	0.887\\
2.65238403705315e-05	0.888\\
2.65700145170953e-05	0.889\\
2.68019740161006e-05	0.89\\
2.68819035378406e-05	0.891\\
2.70204087186934e-05	0.892\\
2.71153578561332e-05	0.893\\
2.73221941067998e-05	0.894\\
2.73638482196825e-05	0.895\\
2.73890424434833e-05	0.896\\
2.77033609986808e-05	0.897\\
2.77190398095472e-05	0.898\\
2.78305574841673e-05	0.899\\
2.79650774523013e-05	0.9\\
2.81483870211041e-05	0.901\\
2.88842953510959e-05	0.902\\
2.89814305075133e-05	0.903\\
2.91114327072142e-05	0.904\\
2.92133888986936e-05	0.905\\
2.93142725907743e-05	0.906\\
2.9354709116598e-05	0.907\\
2.94002723215461e-05	0.908\\
2.97103370857855e-05	0.909\\
2.98552662029047e-05	0.91\\
3.00407512498035e-05	0.911\\
3.00934094940448e-05	0.912\\
3.01379324120695e-05	0.913\\
3.02979442761028e-05	0.914\\
3.06497641970001e-05	0.915\\
3.07954092803958e-05	0.916\\
3.07959678357386e-05	0.917\\
3.08040639518427e-05	0.918\\
3.08667000958936e-05	0.919\\
3.11498689537437e-05	0.92\\
3.12510808939866e-05	0.921\\
3.1251690277831e-05	0.922\\
3.13603498510695e-05	0.923\\
3.14002671185361e-05	0.924\\
3.15009066243212e-05	0.925\\
3.1659417386278e-05	0.926\\
3.2256371866357e-05	0.927\\
3.28123905647154e-05	0.928\\
3.38433573665539e-05	0.929\\
3.41521565096317e-05	0.93\\
3.4554691615277e-05	0.931\\
3.50220828132766e-05	0.932\\
3.53742085435751e-05	0.933\\
3.55866742485673e-05	0.934\\
3.56105070794418e-05	0.935\\
3.57377257730703e-05	0.936\\
3.58990584984296e-05	0.937\\
3.59807646324528e-05	0.938\\
3.60568494205083e-05	0.939\\
3.6227616224678e-05	0.94\\
3.62899527358744e-05	0.941\\
3.63716590927081e-05	0.942\\
3.64673400570473e-05	0.943\\
3.68468232152397e-05	0.944\\
3.69940283742529e-05	0.945\\
3.70011168089002e-05	0.946\\
3.73604056056889e-05	0.947\\
3.73646892535054e-05	0.948\\
3.77113929091633e-05	0.949\\
3.78331551224281e-05	0.95\\
3.80445440685207e-05	0.951\\
3.80618614890041e-05	0.952\\
3.84040044136301e-05	0.953\\
3.85709824902233e-05	0.954\\
3.86196604856062e-05	0.955\\
3.87247199054847e-05	0.956\\
3.8814543809941e-05	0.957\\
3.88912229095594e-05	0.958\\
3.91801418517755e-05	0.959\\
3.93301763340165e-05	0.96\\
3.93508591733399e-05	0.961\\
3.9437810226993e-05	0.962\\
3.96254858486805e-05	0.963\\
4.09566553238146e-05	0.964\\
4.09586013441103e-05	0.965\\
4.12469392916262e-05	0.966\\
4.18284171564869e-05	0.967\\
4.2761925536589e-05	0.968\\
4.296955320404e-05	0.969\\
4.29845080171189e-05	0.97\\
4.3470425976273e-05	0.971\\
4.40153225946523e-05	0.972\\
4.40711144232117e-05	0.973\\
4.41728002431692e-05	0.974\\
4.4224973367552e-05	0.975\\
4.42301240720279e-05	0.976\\
4.48112312989743e-05	0.977\\
4.56013478624147e-05	0.978\\
4.62635420559299e-05	0.979\\
4.75295029781863e-05	0.98\\
4.84424681550619e-05	0.981\\
4.90960269037724e-05	0.982\\
4.96959821699473e-05	0.983\\
5.00552659519436e-05	0.984\\
5.01798414511456e-05	0.985\\
5.06675440313849e-05	0.986\\
5.18022825330716e-05	0.987\\
5.32034551537276e-05	0.988\\
5.36494057987067e-05	0.989\\
5.42494851494788e-05	0.99\\
5.42504848926874e-05	0.991\\
5.53035422421126e-05	0.992\\
5.62311226300916e-05	0.993\\
5.67256373421835e-05	0.994\\
5.67582297557613e-05	0.995\\
5.73895610219574e-05	0.996\\
5.84731675120354e-05	0.997\\
6.19676631947835e-05	0.998\\
6.48874300120444e-05	0.999\\
7.67147300066221e-05	1\\
};
\addlegendentry{$\mathrm{PEB}_F$}

\end{axis}

\begin{axis}[%
width=7.362cm,
height=6.135cm,
at={(-0.957cm,-0.675cm)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/RMSE_vs_TX_power.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.23137,0.66667,0.19608}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\columnwidth,
height=1.4in,
at={(0.905in,0.583in)},
scale only axis,
xmin=-31,
xmax=11,
xlabel style={font=\color{white!15!black}},
xlabel={UE transmit power in dBm},
ymode=log,
ymin=1e-05,
ymax=9,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE  [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\footnotesize,at={(0.01,0.01)},nodes={scale=0.75, transform shape}, anchor=south west, legend cell align=left, align=left, draw=white!25!black, opacity=0.9}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=2.7pt, mark=triangle, mark options={solid, rotate=180, mycolor1}]
  table[row sep=crcr]{%
-30	8.14575\\
-25	7.3423\\
-20	6\\
-15	4.3542\\
-10	3.51081462342827\\
-5	2.7546\\
0	2.78871876932852\\
5	4.57094028025e-05\\
10	2.62810587894e-05\\
};
\addlegendentry{POLO-I}

\addplot [color=blue, line width=2.0pt, mark size=2.7pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
-30	8.10588084814312\\
-25	6.324\\
-20	5.33410620665458\\
-15	3.5643\\
-10	2.73203496508654\\
-5	0.000147789254270107\\
0	8.3108005095e-05\\
5	4.57094028025e-05\\
10	2.62810587894e-05\\
};
\addlegendentry{POLO-II}

\addplot [color=red, line width=2.0pt, mark size=2pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
-30	4.09575398799835\\
-25	3.5431\\
-20	3\\
-15	2.54312\\
-10	0.000262810587894\\
-5	0.000147789254270107\\
0	8.3108005095e-05\\
5	4.57094028025e-05\\
10	2.62810587894e-05\\
};
\addlegendentry{MLE with EGS}

\addplot [color=black, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
-30	0.002628105878943\\
-25	0.00147789254270548\\
-20	0.000831080050954\\
-15	0.00046735065719243\\
-10	0.000262810587894\\
-5	0.000147789254270107\\
0	8.3108005095e-05\\
5	4.57094028025e-05\\
10	2.62810587894e-05\\
};
\addlegendentry{$\mathrm{PEB}_F$}

\end{axis}



\end{tikzpicture}%
